Testing the recovery of stellar rotation signals from Kepler light curves using a blind hare-and-hounds exercise

We present the results of a blind exercise to test the recoverability of stellar rotation and differential rotation in Kepler light curves. The simulated light curves lasted 1000 days and included activity cycles, Sun-like butterfly patterns, differential rotation and spot evolution. The range of rotation periods, activity levels and spot lifetime were chosen to be representative of the Kepler data of solar like stars. Of the 1000 simulated light curves, 770 were injected into actual quiescent Kepler light curves to simulate Kepler noise. The test also included five 1000-day segments of the Sun's total irradiance variations at different points in the Sun's activity cycle. Five teams took part in the blind exercise, plus two teams who participated after the content of the light curves had been released. The methods used included Lomb-Scargle periodograms and variants thereof, auto-correlation function, and wavelet-based analyses, plus spot modelling to search for differential rotation. The results show that the `overall' period is well recovered for stars exhibiting low and moderate activity levels. Most teams reported values within 10% of the true value in 70% of the cases. There was, however, little correlation between the reported and simulated values of the differential rotation shear, suggesting that differential rotation studies based on full-disk light curves alone need to be treated with caution, at least for solar-type stars. The simulated light curves and associated parameters are available online for the community to test their own methods.

==> (inline-0) <==
\begin{longtable}{rrrrrrrrrrrrrrr}
 \hline
$N$ & $A$ & $C_{\rm len}$ & $C_{\rm over}$ & $\theta_{\rm min}$ & $\theta_{\rm max}$ & $R$ & $\sin i$ & $P_{\rm eq}$ & $\delta\Omega/\Omega_{\rm eq}$ & $\tau_{\rm dec}$ & KID & $P_{\rm obs}$ & $P_{\rm obs,min}$ & $P_{\rm obs,max}$ \\ & ($^a$) & (yr) & (yr) & ($^{\circ}$) & ($^{\circ}$) & ($^b$) & & (day) & & ($P_{\rm eq}$) & ($^c$) & (day) & (day) & (day) \\
\hline \hline
1&  0.39&  1.12&  0.27&  12.94&  75.53&  0&  0.19&  1.1&  0.46&  8.20&  893468&  1.51&  1.26&  1.77  \\
2&  0.45&  9.52&  0.19&  19.81&  62.64&  0&  0.99&  1.58&  0.40&  7.31&  1163450&  1.87&  1.75&  2.02  \\
3&  1.34&  1.54&  1.53&  32.99&  74.14&  0&  0.34&  17.04&  0.00&  1.02&  1431090&  17.04&  17.04&  17.04  \\
4&  0.52&  1.09&  0.95&  3.32&  31.71&  0&  0.82&  42.29&  0.61&  3.66&  1849570&  45.44&  43.27&  48.07  \\
5&  0.61&  3.45&  0.12&  27.36&  77.07&  1&  0.55&  44.94&  0.55&  2.39&  2016950&  70.03&  53.33&  89.21  \\
6&  0.73&  1.58&  0.71&  39.96&  66.28&  1&  0.81&  23.64&  0.00&  2.13&  2017080&  23.64&  23.64&  23.64  \\
7&  1.57&  7.59&  0.71&  24.24&  76.79&  0&  0.96&  35.04&  0.30&  3.52&  2158850&  38.77&  36.80&  40.60  \\
8&  0.55&  1.87&  0.37&  31.05&  78.99&  1&  0.22&  28.58&  0.10&  6.03&  2283850&  30.74&  29.74&  31.64  \\
9&  1.18&  1.28&  0.48&  1.82&  54.48&  0&  0.73&  23.52&  0.34&  5.19&  2285840&  26.11&  24.19&  28.34  \\
10&  1.43&  3.32&  0.64&  21.30&  48.65&  1&  0.04&  31.49&  0.22&  6.78&  2304940&  33.94&  32.67&  35.37  \\
11&  1.03&  7.09&  1.31&  35.79&  71.65&  0&  0.71&  30.89&  0.21&  1.51&  2306970&  35.23&  33.54&  36.94  \\
12&  0.36&  5.30&  0.27&  14.72&  59.24&  1&  0.59&  18.49&  0.56&  1.58&  2307470&  24.01&  19.51&  29.33  \\
13&  1.93&  1.09&  0.17&  32.56&  60.30&  0&  0.26&  10.95&  0.36&  6.11&  2310420&  13.26&  12.21&  14.38  \\
14&  2.63&  3.36&  0.60&  20.26&  44.52&  0&  0.68&  44.33&  0.17&  8.74&  2422820&  46.51&  45.53&  47.58  \\
15&  2.93&  7.32&  0.39&  35.67&  75.56&  0&  0.85&  13.04&  0.17&  1.42&  2437110&  14.19&  13.67&  14.70  \\
16&  1.10&  6.54&  0.20&  8.19&  77.96&  1&  0.34&  13.55&  0.27&  4.63&  2438930&  16.46&  14.53&  18.01  \\
17&  2.59&  3.53&  1.34&  16.05&  42.22&  0&  0.44&  14.12&  0.83&  2.52&  2444300&  18.24&  16.17&  20.77  \\
18&  1.23&  9.15&  0.14&  10.57&  47.96&  0&  0.25&  24.98&  0.00&  1.46&  2444800&  24.98&  24.98&  24.98  \\
19&  0.82&  4.92&  2.04&  15.86&  76.80&  0&  0.13&  1.31&  0.00&  2.47&  2575300&  1.31&  1.31&  1.31  \\
20&  2.98&  1.46&  0.17&  0.95&  75.40&  1&  0.58&  30.31&  0.92&  5.43&  2583680&  91.53&  34.08&  176.92  \\
21&  1.65&  5.37&  1.47&  23.00&  72.86&  0&  0.53&  9&  0.36&  1.16&  2585850&  11.14&  10.02&  12.30  \\
22&  0.32&  4.93&  0.19&  2.74&  69.52&  0&  0.4&  24.59&  0.73&  3.68&  2693340&  42.26&  31.10&  58.62  \\
23&  1.97&  1.05&  0.38&  37.97&  74.14&  0&  0.96&  38.29&  0.11&  5.29&  2717160&  40.82&  39.54&  42.10  \\
24&  0.42&  4.40&  0.28&  9.00&  69.85&  0&  0.82&  3.02&  0.18&  8.86&  2831840&  3.31&  3.14&  3.51  \\
25&  0.50&  3.06&  1.44&  7.68&  60.82&  0&  0.9&  12.63&  0.00&  5.79&  2846180&  12.63&  12.63&  12.63  \\
26&  0.34&  3.44&  0.19&  14.59&  44.63&  0&  0.92&  20.8&  0.00&  4.34&  2848930&  20.80&  20.80&  20.80  \\
27&  0.82&  2.86&  0.30&  29.53&  76.65&  0&  0.51&  29.9&  0.14&  7.11&  2860360&  32.88&  31.62&  34.15  \\
28&  0.55&  4.14&  0.21&  5.91&  53.18&  0&  0.72&  11.37&  0.11&  1.67&  2861270&  11.74&  11.53&  11.98  \\
29&  0.41&  3.57&  1.64&  0.39&  51.04&  1&  0.49&  13.93&  0.19&  3.02&  2861660&  14.83&  14.04&  15.58  \\
30&  0.64&  6.22&  0.47&  8.70&  61.84&  0&  0.51&  30.81&  0.53&  2.33&  2974540&  35.90&  32.50&  39.53  \\
31&  1.66&  4.68&  0.14&  20.75&  66.70&  0&  0.8&  20.8&  0.35&  1.08&  2990800&  24.60&  22.41&  26.93  \\
32&  0.55&  8.32&  0.58&  7.01&  54.84&  0&  0.79&  28.85&  0.19&  3.99&  2995390&  29.78&  29.22&  30.46  \\
33&  1.65&  1.89&  1.99&  37.37&  74.92&  0&  0.84&  15.31&  0.52&  6.31&  2995550&  22.50&  18.35&  26.80  \\
34&  0.48&  4.59&  0.26&  21.58&  53.02&  0&  0.63&  16.99&  0.52&  1.46&  3112920&  21.41&  19.07&  24.54  \\
35&  1.20&  2.81&  0.18&  2.73&  72.44&  0&  0.14&  13.76&  0.53&  1.02&  3115280&  20.12&  16.25&  24.67  \\
36&  0.52&  6.77&  3.13&  20.99&  58.20&  0&  0.81&  50&  0.23&  3.27&  3115540&  54.44&  52.39&  56.55  \\
37&  0.82&  2.64&  2.09&  28.90&  78.64&  0&  0.83&  1.27&  0.59&  7.13&  3116180&  2.04&  1.58&  2.62  \\
38&  0.71&  3.68&  1.09&  15.83&  70.10&  1&  0.8&  15.87&  0.59&  4.49&  3118950&  22.62&  16.96&  30.75  \\
39&  1.58&  3.08&  0.15&  2.15&  54.63&  0&  0.7&  2.6&  0.00&  9.78&  3123690&  2.60&  2.60&  2.60  \\
40&  0.46&  3.77&  1.56&  36.81&  65.88&  1&  0.38&  12.74&  0.00&  5.57&  3218990&  12.74&  12.74&  12.74  \\
41&  0.72&  4.86&  0.41&  1.46&  74.98&  0&  0.72&  34.72&  0.00&  1.33&  3219040&  34.72&  34.72&  34.72  \\
42&  0.62&  6.50&  0.14&  10.65&  29.47&  0&  0.99&  31.43&  0.28&  3.22&  3222770&  32.25&  31.94&  32.60  \\
43&  0.45&  2.00&  2.37&  21.82&  57.84&  0&  0.94&  33.09&  0.58&  4.44&  3228510&  44.05&  37.86&  51.95  \\
44&  1.39&  1.83&  1.23&  7.91&  47.08&  1&  0.81&  12.01&  0.00&  6.92&  3237440&  12.01&  12.01&  12.01  \\
45&  2.46&  7.03&  1.28&  15.61&  58.89&  1&  0.82&  16.81&  0.00&  2.64&  3238270&  16.81&  16.81&  16.81  \\
46&  2.40&  7.88&  0.61&  7.44&  63.50&  0&  0.62&  14.34&  0.18&  2.00&  3240690&  15.21&  14.71&  15.79  \\
47&  0.93&  1.70&  0.92&  13.67&  78.30&  0&  0.82&  16.76&  0.62&  7.64&  3241040&  26.35&  19.79&  34.68  \\
48&  2.68&  2.87&  0.36&  32.86&  76.49&  1&  0.47&  13.55&  0.00&  2.66&  3241700&  13.55&  13.55&  13.55  \\
49&  0.57&  5.67&  0.50&  32.78&  66.00&  0&  0.87&  16.82&  0.80&  1.96&  3325230&  28.86&  22.12&  36.34  \\
50&  0.79&  6.85&  1.23&  22.49&  68.16&  0&  0.45&  34.83&  0.11&  7.57&  3335350&  36.60&  35.88&  37.30  \\
51&  0.94&  2.56&  0.19&  7.22&  55.17&  0&  0.95&  33&  0.00&  1.37&  3337730&  33.00&  33.00&  33.00  \\
52&  0.52&  1.24&  0.32&  19.31&  73.75&  1&  0.65&  50.05&  0.00&  5.31&  3339840&  50.05&  50.05&  50.05  \\
53&  1.42&  1.45&  0.22&  24.12&  50.25&  0&  0.79&  46.42&  0.10&  2.69&  3340120&  48.17&  47.37&  49.02  \\
54&  1.48&  6.40&  0.82&  37.29&  47.15&  0&  0.9&  40.57&  0.80&  3.30&  3340360&  58.54&  51.66&  66.22  \\
55&  0.44&  1.96&  0.27&  25.67&  64.77&  0&  0.83&  48.02&  0.32&  1.38&  3341250&  57.25&  52.90&  62.54  \\
56&  1.29&  7.24&  0.27&  7.97&  74.82&  1&  0.72&  19.96&  0.00&  9.97&  3346470&  19.96&  19.96&  19.96  \\
57&  0.51&  1.28&  0.61&  5.09&  77.65&  0&  0.55&  33.7&  0.22&  7.50&  3348090&  38.67&  35.84&  41.38  \\
58&  1.52&  5.01&  2.35&  6.08&  67.65&  0&  0.83&  24.68&  0.00&  1.12&  3348480&  24.68&  24.68&  24.68  \\
59&  0.65&  2.35&  1.46&  6.15&  46.62&  0&  0.55&  16.18&  0.00&  3.99&  3424830&  16.18&  16.18&  16.18  \\
60&  1.01&  1.75&  0.52&  1.13&  71.10&  0&  0.4&  34.71&  0.72&  6.35&  3445860&  56.62&  39.80&  77.98  \\
61&  0.89&  1.59&  2.49&  27.26&  62.78&  0&  0.56&  15.78&  0.00&  6.35&  3446280&  15.78&  15.78&  15.78  \\
62&  2.23&  2.49&  0.92&  33.42&  60.63&  0&  0.59&  14.57&  0.93&  3.12&  3448920&  29.72&  19.10&  43.46  \\
63&  0.50&  2.15&  2.46&  22.72&  75.36&  0&  0.32&  18.52&  0.35&  3.86&  3525290&  23.74&  21.31&  26.77  \\
64&  2.40&  2.53&  0.67&  7.91&  65.49&  0&  0.18&  47.04&  0.18&  3.73&  3531270&  51.86&  49.23&  54.54  \\
65&  0.60&  5.48&  2.91&  7.98&  47.85&  0&  0.82&  14.95&  0.00&  1.85&  3540410&  14.95&  14.95&  14.95  \\
66&  1.56&  1.52&  0.16&  6.95&  78.97&  0&  0.29&  12.61&  0.12&  2.09&  3543260&  13.69&  13.13&  14.15  \\
67&  2.19&  8.03&  2.18&  27.33&  79.33&  0&  0.91&  36.66&  0.00&  2.79&  3545160&  36.66&  36.66&  36.66  \\
68&  0.93&  2.20&  0.32&  2.37&  70.89&  0&  0.65&  1.09&  0.35&  7.25&  3549820&  1.32&  1.16&  1.50  \\
69&  0.32&  6.20&  0.11&  29.68&  62.31&  1&  0.99&  19.16&  0.00&  1.99&  3631720&  19.16&  19.16&  19.16  \\
70&  0.84&  1.42&  0.24&  28.07&  64.62&  0&  0.92&  34.02&  0.12&  1.55&  3641030&  36.08&  35.07&  36.99  \\
71&  0.47&  3.28&  0.54&  20.79&  72.72&  0&  0.75&  37.07&  0.25&  2.11&  3644400&  42.80&  39.45&  45.99  \\
72&  1.94&  5.17&  1.92&  2.00&  74.53&  0&  0.62&  19.32&  0.31&  2.48&  3647160&  22.75&  20.53&  25.15  \\
73&  0.48&  1.67&  2.99&  6.57&  69.21&  0&  0.64&  30.47&  0.12&  3.00&  3648210&  32.62&  31.39&  33.72  \\
74&  0.44&  3.50&  0.40&  8.21&  75.17&  0&  0.39&  25.15&  0.70&  1.16&  3734470&  43.79&  30.19&  57.03  \\
75&  2.60&  1.22&  0.12&  0.06&  78.23&  0&  0.67&  12.46&  0.00&  1.94&  3735480&  12.46&  12.46&  12.46  \\
76&  0.42&  2.93&  2.99&  24.75&  57.17&  0&  0.21&  19.1&  0.57&  8.58&  3736700&  26.55&  23.61&  29.75  \\
77&  0.42&  1.06&  0.26&  35.35&  68.74&  0&  0.86&  18.93&  0.19&  7.30&  3747960&  21.05&  19.90&  22.10  \\
78&  0.44&  4.15&  1.14&  2.72&  77.60&  1&  0.54&  18.13&  0.28&  5.13&  3750250&  22.03&  18.83&  24.31  \\
79&  2.16&  1.20&  0.10&  13.97&  72.22&  0&  0.96&  16.14&  0.48&  1.37&  3833340&  20.87&  17.79&  24.53  \\
80&  0.42&  1.02&  0.75&  17.57&  61.06&  0&  0.82&  12.35&  0.84&  6.82&  3834900&  19.62&  14.51&  26.55  \\
81&  0.40&  9.20&  0.19&  12.95&  43.88&  1&  0.93&  32.33&  0.00&  1.40&  3837280&  32.33&  32.33&  32.33  \\
82&  0.66&  1.85&  0.13&  36.61&  79.44&  1&  0.55&  45.68&  0.63&  3.06&  3847210&  81.84&  61.03&  108.55  \\
83&  2.16&  1.21&  0.67&  14.92&  75.40&  0&  0.6&  27.43&  0.40&  7.32&  3847410&  35.70&  30.72&  40.67  \\
84&  2.99&  2.44&  0.14&  34.59&  77.99&  0&  0.65&  12.84&  0.12&  3.89&  3848740&  13.93&  13.44&  14.32  \\
85&  0.54&  3.18&  0.33&  0.34&  64.66&  0&  0.9&  22.07&  0.46&  8.77&  3854010&  26.57&  23.09&  31.09  \\
86&  0.46&  6.10&  0.40&  34.36&  72.15&  1&  0.93&  20.19&  0.00&  7.06&  3934250&  20.19&  20.19&  20.19  \\
87&  1.77&  1.41&  2.19&  17.60&  76.93&  0&  0.32&  14.62&  0.89&  6.29&  3935860&  39.00&  21.54&  64.19  \\
88&  0.65&  1.50&  0.17&  13.37&  74.19&  0&  0.08&  13.88&  0.25&  5.16&  3937600&  16.28&  14.99&  17.36  \\
89&  2.25&  1.63&  0.19&  26.43&  76.30&  0&  0.95&  29.37&  0.13&  3.30&  3938040&  31.55&  30.37&  32.80  \\
90&  3.11&  1.37&  1.48&  28.33&  60.15&  0&  0.89&  25.72&  0.16&  8.37&  3945830&  27.75&  26.83&  28.76  \\
91&  1.16&  3.59&  0.33&  7.95&  59.43&  1&  0.91&  21.42&  0.42&  1.43&  3952120&  25.41&  22.02&  29.80  \\
92&  1.22&  2.72&  2.64&  9.87&  43.04&  1&  0.85&  43.16&  0.11&  3.17&  3956030&  44.17&  43.38&  45.12  \\
93&  0.38&  3.88&  1.10&  28.74&  74.06&  0&  0.64&  48.15&  0.00&  1.21&  3956590&  48.15&  48.15&  48.15  \\
94&  2.53&  7.86&  0.22&  12.70&  64.92&  0&  0.87&  3.44&  0.40&  1.84&  3956760&  4.33&  3.92&  4.75  \\
95&  1.36&  1.49&  0.38&  33.50&  66.29&  0&  0.71&  14.48&  0.00&  1.87&  3956930&  14.48&  14.48&  14.48  \\
96&  0.52&  2.24&  0.88&  21.49&  69.04&  0&  0.82&  29.25&  0.39&  4.92&  4035780&  37.15&  32.87&  41.46  \\
97&  0.95&  1.77&  0.49&  24.81&  56.15&  0&  0.39&  48.26&  0.15&  4.91&  4042740&  51.69&  50.03&  53.30  \\
98&  2.27&  3.30&  0.22&  31.23&  56.98&  0&  0.94&  10.6&  0.00&  1.65&  4043310&  10.60&  10.60&  10.60  \\
99&  0.32&  1.96&  0.50&  7.78&  60.17&  0&  0.83&  30.39&  0.00&  3.13&  4049310&  30.39&  30.39&  30.39  \\
100&  1.68&  3.09&  0.11&  8.22&  77.92&  1&  0.93&  32.53&  0.00&  5.53&  4050260&  32.53&  32.53&  32.53  \\
101&  2.45&  2.66&  0.55&  14.60&  75.32&  0&  0.9&  16.88&  0.23&  4.68&  4136080&  19.12&  17.79&  20.61  \\
102&  1.35&  4.75&  1.03&  12.67&  57.58&  1&  0.93&  27.32&  0.48&  3.29&  4138010&  32.77&  28.27&  38.81  \\
103&  0.97&  2.89&  1.35&  22.75&  76.54&  1&  0.47&  14.64&  0.77&  5.53&  4138400&  31.23&  17.62&  47.96  \\
104&  0.95&  5.08&  1.44&  18.09&  59.07&  0&  0.59&  14.2&  0.00&  5.63&  4139700&  14.20&  14.20&  14.20  \\
105&  0.46&  6.45&  0.71&  39.64&  67.88&  1&  0.9&  17.15&  0.27&  1.56&  4143170&  20.00&  19.21&  21.19  \\
106&  0.95&  8.72&  0.74&  31.27&  56.34&  0&  0.14&  1.31&  0.22&  4.82&  4148380&  1.41&  1.37&  1.45  \\
107&  1.47&  5.01&  2.22&  2.64&  60.43&  0&  0.64&  48.95&  0.80&  1.10&  4161490&  65.27&  53.28&  80.02  \\
108&  0.72&  8.36&  0.69&  5.43&  78.71&  1&  0.56&  12.28&  0.86&  1.18&  4243640&  34.25&  13.96&  61.94  \\
109&  0.41&  1.59&  2.94&  19.93&  70.05&  0&  0.69&  13.15&  0.15&  2.39&  4245700&  14.47&  13.81&  15.03  \\
110&  0.52&  4.97&  1.13&  22.90&  50.09&  0&  0.4&  34.73&  0.21&  2.14&  4261430&  37.27&  36.22&  38.37  \\
111&  1.22&  1.21&  1.82&  9.06&  38.65&  0&  0.67&  19.21&  0.00&  1.06&  4263550&  19.21&  19.21&  19.21  \\
112&  0.33&  1.57&  0.68&  24.37&  53.48&  0&  0.93&  33.18&  0.19&  1.06&  4358560&  35.65&  34.48&  36.94  \\
113&  0.39&  1.55&  0.85&  10.99&  54.05&  0&  0.48&  11.72&  0.38&  1.08&  4358630&  13.57&  12.44&  14.86  \\
114&  1.93&  9.77&  0.64&  26.93&  57.09&  0&  0.05&  23.44&  0.33&  2.45&  4364860&  28.59&  27.18&  30.06  \\
115&  1.50&  1.22&  0.98&  37.95&  77.74&  0&  0.87&  29.28&  0.36&  2.33&  4448420&  37.42&  33.11&  41.87  \\
116&  0.52&  6.63&  0.32&  21.45&  43.22&  0&  0.65&  34.04&  0.49&  2.30&  4458440&  37.97&  36.38&  39.53  \\
117&  1.18&  6.68&  0.61&  25.90&  54.75&  0&  0.95&  8.18&  0.40&  3.63&  4460160&  9.19&  8.68&  9.58  \\
118&  1.86&  2.25&  0.34&  1.26&  67.06&  1&  0.99&  10.4&  0.00&  5.77&  4464950&  10.40&  10.40&  10.40  \\
119&  1.46&  5.01&  0.49&  2.73&  64.12&  0&  0.94&  2.27&  0.00&  3.70&  4543660&  2.27&  2.27&  2.27  \\
120&  0.95&  1.93&  0.35&  19.95&  72.85&  0&  1&  30.12&  0.43&  3.50&  4551260&  38.53&  33.68&  44.05  \\
121&  0.33&  4.73&  0.20&  24.03&  79.39&  0&  0.79&  18.77&  0.76&  1.29&  4551740&  31.96&  22.57&  41.34  \\
122&  0.38&  1.63&  2.34&  35.00&  64.65&  1&  0.15&  42.3&  0.33&  1.80&  4552480&  50.96&  47.31&  55.52  \\
123&  1.99&  3.70&  1.52&  8.12&  70.75&  0&  0.9&  34.02&  0.00&  4.62&  4637950&  34.02&  34.02&  34.02  \\
124&  2.34&  1.98&  2.72&  6.10&  60.32&  0&  0.07&  14.88&  0.96&  1.74&  4638370&  29.26&  18.91&  42.52  \\
125&  0.75&  2.42&  2.12&  29.09&  36.86&  0&  0.46&  30.46&  0.10&  1.42&  4638390&  31.33&  31.09&  31.55  \\
126&  2.74&  1.17&  1.00&  3.84&  65.01&  0&  0.89&  2.29&  0.16&  1.71&  4640130&  2.44&  2.34&  2.56  \\
127&  1.84&  4.93&  2.49&  36.51&  68.37&  0&  0.68&  37.39&  0.00&  5.97&  4644280&  37.39&  37.39&  37.39  \\
128&  0.56&  1.87&  0.52&  17.50&  74.45&  0&  0.5&  24.13&  0.00&  7.52&  4649630&  24.13&  24.13&  24.13  \\
129&  0.42&  6.91&  0.23&  9.42&  76.83&  0&  0.88&  23.05&  0.11&  2.78&  4650040&  24.09&  23.46&  24.82  \\
130&  1.00&  5.96&  0.39&  31.74&  77.12&  0&  0.95&  35.98&  0.00&  7.42&  4732030&  35.98&  35.98&  35.98  \\
131&  3.08&  5.94&  0.49&  24.51&  33.34&  0&  0.47&  27.25&  0.12&  2.82&  4771510&  27.91&  27.72&  28.09  \\
132&  0.73&  1.18&  0.33&  3.97&  55.14&  0&  0.16&  48.54&  0.00&  3.34&  4821000&  48.54&  48.54&  48.54  \\
133&  0.48&  4.62&  0.53&  18.80&  57.05&  0&  0.41&  37.07&  0.10&  8.64&  4827330&  38.53&  37.79&  39.21  \\
134&  2.97&  3.22&  0.24&  9.46&  67.70&  1&  0.49&  26.15&  0.54&  2.09&  4859690&  37.28&  28.28&  46.45  \\
135&  2.76&  4.60&  0.85&  13.93&  60.45&  0&  0.69&  37.63&  0.24&  2.05&  4907300&  41.27&  39.17&  43.73  \\
136&  0.38&  2.13&  0.64&  18.19&  78.60&  0&  0.94&  21.66&  0.29&  1.79&  4918280&  26.27&  23.78&  29.02  \\
137&  2.76&  1.30&  1.02&  21.66&  72.31&  0&  0.32&  11.25&  0.32&  2.75&  4918520&  13.97&  12.58&  15.26  \\
138&  0.70&  8.34&  1.20&  3.68&  73.32&  0&  0.73&  24.17&  0.00&  5.13&  4922090&  24.17&  24.17&  24.17  \\
139&  0.41&  1.36&  0.10&  19.02&  66.89&  0&  0.87&  31.59&  0.61&  7.21&  4999540&  45.30&  35.75&  57.55  \\
140&  0.66&  1.92&  0.11&  36.69&  54.63&  0&  0.77&  24.16&  0.27&  1.93&  5004160&  27.15&  25.74&  28.50  \\
141&  3.06&  1.21&  0.19&  6.54&  73.29&  0&  0.99&  18.29&  0.00&  8.53&  5004400&  18.29&  18.29&  18.29  \\
142&  0.81&  6.78&  0.67&  39.01&  71.19&  0&  0.66&  23.5&  0.83&  1.16&  5006540&  35.00&  27.82&  41.00  \\
143&  2.83&  7.85&  0.94&  32.11&  65.90&  0&  0.86&  14.88&  0.12&  5.80&  5006920&  15.70&  15.40&  16.04  \\
144&  0.57&  8.13&  1.69&  15.50&  70.53&  0&  0.69&  17.39&  0.00&  1.60&  5089490&  17.39&  17.39&  17.39  \\
145&  0.74&  3.67&  0.12&  31.02&  79.05&  0&  0.51&  35.7&  0.20&  2.52&  5095850&  40.95&  38.75&  43.22  \\
146&  0.50&  1.64&  0.35&  14.57&  70.35&  0&  0.28&  38.06&  0.11&  1.39&  5098010&  40.61&  39.35&  41.67  \\
147&  0.34&  1.09&  0.13&  33.87&  67.76&  0&  0.8&  11.45&  0.82&  1.67&  5119900&  19.59&  14.01&  26.87  \\
148&  1.46&  1.65&  1.98&  11.21&  78.68&  0&  0.66&  16.15&  0.00&  1.15&  5120840&  16.15&  16.15&  16.15  \\
149&  1.47&  4.81&  0.12&  27.83&  63.66&  0&  0.68&  40.82&  0.00&  6.15&  5171270&  40.82&  40.82&  40.82  \\
150&  0.76&  1.27&  0.96&  6.99&  70.62&  0&  0.99&  12.04&  0.48&  2.69&  5176620&  15.56&  13.18&  18.57  \\
151&  1.15&  3.18&  0.40&  14.28&  79.05&  0&  0.72&  1.94&  0.00&  3.65&  5176720&  1.94&  1.94&  1.94  \\
152&  0.66&  5.20&  1.69&  29.13&  75.00&  0&  0.47&  16&  0.00&  2.28&  5179890&  16.00&  16.00&  16.00  \\
153&  0.32&  3.25&  1.32&  33.58&  70.29&  0&  0.79&  34.59&  0.00&  1.41&  5179980&  34.59&  34.59&  34.59  \\
154&  0.67&  2.71&  3.15&  14.28&  62.46&  0&  0.53&  35.39&  0.00&  2.04&  5208070&  35.39&  35.39&  35.39  \\
155&  2.76&  1.32&  0.63&  30.36&  52.72&  0&  1&  12.46&  0.44&  4.33&  5211310&  15.16&  13.83&  16.56  \\
156&  0.50&  1.22&  1.20&  22.04&  65.14&  0&  0.97&  43.57&  0.00&  1.72&  5270030&  43.57&  43.57&  43.57  \\
157&  0.53&  5.65&  0.74&  6.14&  55.70&  0&  0.66&  28.05&  0.38&  1.29&  5272560&  31.00&  29.25&  33.45  \\
158&  0.33&  2.18&  1.06&  2.39&  57.45&  0&  0.34&  20.25&  0.28&  2.89&  5301040&  22.94&  21.56&  24.62  \\
159&  0.58&  6.72&  0.80&  2.99&  59.65&  0&  0.51&  23&  0.60&  9.59&  5305360&  29.03&  24.84&  33.35  \\
160&  0.68&  1.20&  0.73&  0.84&  78.04&  0&  0.46&  16.62&  0.36&  9.85&  5350310&  20.97&  18.26&  23.68  \\
161&  1.97&  1.98&  0.99&  3.99&  65.32&  0&  0.34&  24.27&  0.52&  1.88&  5351030&  32.69&  27.69&  38.29  \\
162&  2.05&  2.79&  0.68&  1.25&  75.72&  0&  0.74&  21.43&  0.14&  3.47&  5352110&  23.10&  21.88&  24.39  \\
163&  0.79&  1.18&  0.80&  25.88&  73.79&  0&  0.5&  28.83&  0.23&  4.37&  5359020&  33.54&  31.32&  35.73  \\
164&  0.37&  6.75&  0.17&  10.34&  79.05&  1&  0.46&  47.56&  0.32&  1.60&  5393090&  60.28&  50.32&  67.51  \\
165&  1.07&  6.28&  1.00&  22.67&  55.61&  0&  0.51&  33.25&  0.00&  2.58&  5394680&  33.25&  33.25&  33.25  \\
166&  1.11&  2.15&  0.21&  25.23&  48.61&  0&  0.88&  19.36&  1.00&  4.56&  5436050&  30.24&  24.31&  38.17  \\
167&  1.80&  2.84&  0.24&  26.99&  70.58&  0&  0.83&  14.67&  0.00&  2.45&  5449880&  14.67&  14.67&  14.67  \\
168&  1.33&  4.59&  2.18&  14.26&  57.97&  0&  0.93&  27.41&  0.00&  2.71&  5450450&  27.41&  27.41&  27.41  \\
169&  0.78&  1.26&  1.02&  3.10&  79.36&  1&  0.52&  10.33&  0.36&  2.13&  5466460&  13.61&  10.89&  15.69  \\
170&  0.73&  2.98&  0.58&  19.56&  48.55&  0&  0.55&  19.55&  0.35&  4.06&  5468290&  22.11&  20.91&  23.49  \\
171&  1.29&  5.94&  1.39&  24.98&  73.67&  0&  0.31&  49.17&  0.00&  2.73&  5476680&  49.17&  49.17&  49.17  \\
172&  0.73&  2.66&  0.39&  26.92&  75.74&  1&  0.61&  49.27&  0.62&  3.09&  5522370&  80.29&  57.06&  108.93  \\
173&  1.05&  1.01&  0.18&  24.08&  64.59&  0&  0.89&  9.8&  0.23&  6.53&  5524740&  11.01&  10.39&  11.65  \\
174&  3.16&  2.33&  0.17&  7.38&  60.17&  0&  0.73&  12.21&  0.54&  5.44&  5524980&  15.74&  13.39&  18.47  \\
175&  0.36&  5.61&  0.17&  24.71&  66.07&  0&  0.87&  21.75&  0.00&  2.43&  5536480&  21.75&  21.75&  21.75  \\
176&  2.08&  6.79&  2.70&  37.53&  74.92&  0&  0.54&  40.89&  0.00&  1.07&  5557700&  40.89&  40.89&  40.89  \\
177&  0.43&  1.52&  0.29&  15.53&  52.36&  1&  0.74&  31.85&  0.56&  1.09&  5557900&  38.97&  33.90&  46.30  \\
178&  2.79&  5.23&  1.08&  5.68&  77.30&  1&  0.89&  34.94&  0.00&  3.77&  5558840&  34.94&  34.94&  34.94  \\
179&  0.93&  1.64&  0.27&  28.40&  76.03&  0&  0.63&  17.43&  0.00&  3.41&  5559690&  17.43&  17.43&  17.43  \\
180&  1.89&  5.44&  1.90&  33.43&  66.27&  0&  0.48&  16.72&  0.75&  3.38&  5561260&  26.51&  21.65&  32.09  \\
181&  1.94&  1.92&  0.31&  14.30&  42.40&  0&  0.93&  27.9&  0.84&  8.20&  5564330&  35.23&  31.33&  39.91  \\
182&  0.49&  5.16&  1.45&  37.24&  67.42&  1&  0.68&  1.96&  0.11&  4.53&  5609930&  2.08&  2.04&  2.14  \\
183&  2.49&  2.67&  0.20&  26.85&  52.55&  0&  0.8&  30.01&  0.16&  1.71&  5617810&  31.97&  31.13&  32.93  \\
184&  0.62&  3.16&  0.44&  29.60&  75.62&  0&  0.45&  36.54&  0.00&  1.06&  5621410&  36.54&  36.54&  36.54  \\
185&  0.74&  3.97&  0.47&  19.89&  61.68&  0&  0.76&  30.45&  0.37&  1.38&  5622670&  36.46&  33.20&  40.38  \\
186&  0.50&  4.06&  0.26&  13.40&  71.27&  0&  0.23&  31.51&  0.23&  3.05&  5622860&  35.97&  33.61&  38.38  \\
187&  0.52&  2.81&  0.88&  32.54&  78.54&  0&  0.61&  34.49&  0.54&  5.32&  5702080&  54.74&  42.39&  66.26  \\
188&  0.85&  4.04&  0.17&  5.47&  38.99&  1&  0.1&  15.56&  0.19&  2.30&  5707800&  16.29&  15.77&  16.76  \\
189&  0.44&  5.30&  0.95&  18.67&  79.73&  0&  0.97&  13.43&  0.00&  7.09&  5710420&  13.43&  13.43&  13.43  \\
190&  0.51&  1.02&  0.78&  9.08&  66.01&  1&  0.26&  5.81&  0.97&  6.53&  5721810&  14.30&  7.20&  25.72  \\
191&  1.76&  1.09&  2.05&  27.10&  44.66&  0&  0.64&  9.33&  0.00&  3.33&  5723860&  9.33&  9.33&  9.33  \\
192&  1.00&  2.06&  0.14&  30.55&  74.63&  0&  0.93&  21.54&  0.00&  1.04&  5731870&  21.54&  21.54&  21.54  \\
193&  0.88&  3.80&  0.73&  14.28&  29.88&  0&  0.14&  37.64&  0.23&  4.50&  5790860&  39.00&  38.52&  39.61  \\
194&  0.93&  1.81&  0.12&  10.15&  64.01&  0&  0.74&  8.2&  0.00&  8.72&  5790920&  8.20&  8.20&  8.20  \\
195&  2.89&  2.80&  0.94&  1.92&  39.50&  0&  0.4&  33.79&  0.00&  2.55&  5792240&  33.79&  33.79&  33.79  \\
196&  0.55&  3.57&  0.26&  24.19&  77.99&  1&  0.97&  41.75&  0.00&  8.44&  5795130&  41.75&  41.75&  41.75  \\
197&  0.56&  2.21&  0.67&  6.50&  65.48&  1&  0.5&  18.41&  0.00&  2.03&  5806610&  18.41&  18.41&  18.41  \\
198&  1.48&  2.17&  0.19&  3.66&  49.14&  1&  0.84&  41.28&  0.41&  3.82&  5816510&  46.49&  41.91&  52.41  \\
199&  0.67&  7.28&  1.75&  20.15&  73.78&  0&  0.98&  14.47&  0.00&  7.05&  5817860&  14.47&  14.47&  14.47  \\
200&  0.73&  2.48&  0.72&  32.72&  59.51&  0&  0.93&  28.47&  0.18&  1.14&  5820240&  31.08&  29.89&  32.38  \\
201&  1.39&  5.90&  0.12&  4.54&  66.73&  0&  0.38&  11.68&  0.00&  1.04&  5822120&  11.68&  11.68&  11.68  \\
202&  0.81&  2.66&  0.13&  18.14&  54.20&  0&  0.45&  33.09&  0.25&  1.03&  5869020&  36.94&  34.91&  39.00  \\
203&  0.68&  1.08&  0.45&  1.05&  44.78&  1&  0.68&  45.47&  0.10&  4.03&  5871790&  46.41&  45.59&  47.38  \\
204&  0.40&  1.20&  0.34&  37.48&  62.01&  1&  0.85&  25.47&  0.00&  1.94&  5872700&  25.47&  25.47&  25.47  \\
205&  1.53&  1.04&  0.23&  27.88&  69.47&  0&  0.52&  48.44&  0.25&  3.10&  5876080&  56.71&  52.72&  60.74  \\
206&  0.43&  6.91&  0.47&  27.53&  65.59&  0&  0.83&  48.96&  0.17&  2.63&  5876880&  51.67&  50.61&  52.70  \\
207&  0.78&  1.25&  0.32&  9.37&  70.06&  0&  0.52&  46.7&  0.00&  2.32&  5879440&  46.70&  46.70&  46.70  \\
208&  0.53&  5.55&  0.78&  6.78&  72.36&  0&  0.93&  35.35&  0.00&  1.72&  5879850&  35.35&  35.35&  35.35  \\
209&  2.89&  9.72&  0.94&  3.22&  67.52&  0&  0.74&  33.84&  0.36&  4.08&  5880280&  40.85&  37.28&  45.04  \\
210&  1.67&  3.08&  2.77&  2.91&  66.16&  0&  0.26&  11.49&  0.00&  3.31&  5880830&  11.49&  11.49&  11.49  \\
211&  1.59&  4.67&  0.38&  1.28&  68.25&  0&  0.87&  13.88&  0.53&  3.19&  5891580&  17.14&  14.72&  20.46  \\
212&  2.44&  3.22&  0.37&  31.16&  77.12&  0&  0.73&  26.81&  0.27&  2.92&  5891770&  32.31&  29.33&  35.32  \\
213&  0.47&  7.46&  1.35&  30.74&  68.13&  0&  0.58&  38.09&  0.15&  6.12&  5894980&  40.44&  39.41&  41.26  \\
214&  1.73&  1.26&  0.15&  9.87&  62.00&  1&  0.78&  9.25&  0.43&  1.04&  5895070&  11.22&  9.55&  13.39  \\
215&  0.47&  6.10&  1.74&  13.68&  49.61&  0&  0.88&  24.22&  0.16&  8.45&  5902650&  25.46&  24.92&  26.07  \\
216&  0.84&  3.89&  0.16&  0.75&  72.84&  0&  0.78&  17.39&  0.60&  4.92&  5952380&  24.25&  18.69&  31.00  \\
217&  2.30&  5.43&  0.29&  37.54&  51.92&  0&  0.88&  16.63&  0.17&  9.74&  5954970&  17.61&  17.21&  18.00  \\
218&  1.42&  1.12&  0.43&  21.68&  66.29&  0&  0.63&  33.99&  0.24&  1.81&  5960270&  38.69&  35.96&  41.29  \\
219&  1.25&  7.37&  0.10&  17.35&  61.73&  0&  0.86&  18.42&  0.00&  2.48&  5980660&  18.42&  18.42&  18.42  \\
220&  1.07&  2.40&  0.17&  36.82&  68.10&  0&  0.42&  33.52&  0.00&  4.28&  5985680&  33.52&  33.52&  33.52  \\
221&  2.81&  2.87&  0.37&  0.30&  78.02&  0&  0.11&  10.28&  0.00&  5.54&  6028870&  10.28&  10.28&  10.28  \\
222&  0.83&  9.65&  1.05&  35.15&  57.25&  0&  0.59&  16.84&  0.53&  4.07&  6032360&  21.08&  19.42&  22.89  \\
223&  1.79&  8.32&  0.92&  27.71&  71.10&  0&  0.13&  21.08&  0.32&  4.41&  6032870&  24.41&  22.41&  28.92  \\
224&  1.03&  2.31&  1.00&  15.32&  61.13&  0&  0.72&  28.89&  0.77&  3.33&  6032970&  45.93&  34.88&  59.25  \\
225&  1.40&  5.09&  0.42&  16.56&  70.56&  1&  0.21&  40.11&  0.22&  3.55&  6038780&  46.06&  42.22&  49.42  \\
226&  0.92&  7.86&  0.56&  2.03&  75.59&  1&  0.75&  10.55&  0.00&  7.53&  6046020&  10.55&  10.55&  10.55  \\
227&  0.82&  6.31&  0.37&  19.50&  72.98&  0&  0.75&  11.62&  0.00&  9.08&  6046270&  11.62&  11.62&  11.62  \\
228&  0.88&  4.56&  0.98&  8.56&  64.99&  0&  0.87&  44.45&  0.22&  1.85&  6048300&  48.18&  45.72&  50.78  \\
229&  0.72&  3.57&  1.47&  39.08&  78.70&  0&  0.62&  18.96&  0.00&  5.30&  6056770&  18.96&  18.96&  18.96  \\
230&  0.35&  4.63&  1.45&  23.22&  73.24&  0&  0.32&  41.37&  0.61&  3.00&  6058800&  69.31&  55.54&  87.13  \\
231&  1.33&  8.53&  1.01&  39.01&  63.26&  0&  0.75&  29.98&  0.00&  4.87&  6064460&  29.98&  29.98&  29.98  \\
232&  0.50&  2.99&  0.33&  33.32&  79.95&  0&  0.83&  13.83&  0.51&  2.72&  6127180&  20.70&  16.05&  25.81  \\
233&  0.53&  5.66&  0.33&  27.44&  64.66&  0&  0.97&  28.42&  0.32&  3.32&  6127520&  33.86&  31.53&  36.44  \\
234&  0.35&  6.60&  1.41&  15.66&  59.92&  0&  0.69&  3.68&  0.54&  8.20&  6128330&  4.49&  4.06&  5.01  \\
235&  0.93&  2.52&  0.84&  9.83&  56.28&  1&  0.47&  22.67&  0.28&  4.84&  6129540&  25.43&  23.11&  27.52  \\
236&  0.76&  2.00&  0.59&  7.09&  74.13&  0&  0.36&  10.58&  0.00&  2.33&  6131470&  10.58&  10.58&  10.58  \\
237&  0.84&  1.77&  0.11&  35.41&  69.70&  0&  0.48&  7.93&  0.24&  6.23&  6131690&  9.20&  8.60&  9.71  \\
238&  2.99&  3.71&  0.10&  23.04&  68.59&  1&  0.42&  37.13&  0.28&  4.54&  6141440&  43.95&  39.80&  48.04  \\
239&  0.41&  6.51&  0.14&  16.27&  64.21&  0&  0.69&  12.77&  0.00&  3.85&  6143100&  12.77&  12.77&  12.77  \\
240&  0.34&  2.18&  0.21&  28.25&  60.02&  0&  0.86&  41.36&  0.10&  1.80&  6143910&  43.40&  42.49&  44.35  \\
241&  0.95&  2.59&  0.76&  28.99&  59.00&  0&  0.82&  32.4&  0.79&  8.67&  6144010&  51.12&  39.54&  65.19  \\
242&  0.98&  3.73&  1.21&  1.58&  65.32&  0&  0.6&  20.38&  0.00&  3.84&  6199850&  20.38&  20.38&  20.38  \\
243&  1.36&  1.97&  0.10&  11.85&  64.87&  0&  0.84&  33.66&  0.00&  3.39&  6199970&  33.66&  33.66&  33.66  \\
244&  0.74&  4.55&  1.44&  16.98&  79.17&  1&  0.75&  10.5&  0.19&  4.31&  6203790&  11.79&  10.82&  12.68  \\
245&  0.40&  7.73&  0.49&  36.99&  65.13&  0&  0.87&  10.85&  0.45&  7.18&  6204920&  14.37&  13.18&  15.91  \\
246&  0.35&  5.55&  0.64&  13.79&  70.93&  0&  0.6&  15.18&  0.16&  1.57&  6205740&  16.80&  16.04&  17.58  \\
247&  2.71&  3.91&  0.63&  13.73&  52.56&  0&  0.71&  18.95&  0.59&  2.78&  6212250&  23.29&  20.53&  26.46  \\
248&  0.52&  1.53&  0.57&  25.87&  68.92&  0&  0.7&  11.76&  0.46&  4.83&  6213210&  15.90&  13.43&  18.51  \\
249&  1.89&  1.36&  0.49&  37.82&  78.14&  0&  0.52&  21.07&  0.00&  4.73&  6213680&  21.07&  21.07&  21.07  \\
250&  0.39&  8.20&  0.13&  13.79&  42.12&  0&  0.74&  35.45&  0.00&  1.94&  6219920&  35.45&  35.45&  35.45  \\
251&  0.83&  5.13&  1.25&  19.56&  67.87&  0&  0.79&  13.57&  0.38&  2.87&  6227200&  16.57&  15.03&  18.38  \\
252&  2.83&  4.34&  0.32&  27.16&  59.03&  0&  0.61&  12.04&  0.17&  2.73&  6231940&  12.99&  12.54&  13.46  \\
253&  0.83&  1.38&  0.13&  16.59&  72.74&  0&  0.28&  40.2&  0.00&  8.55&  6271120&  40.20&  40.20&  40.20  \\
254&  2.04&  1.05&  2.08&  4.24&  63.74&  0&  0.35&  22.91&  0.83&  7.44&  6278610&  39.75&  28.78&  53.74  \\
255&  2.87&  6.03&  0.32&  38.29&  65.11&  1&  0.93&  11.43&  0.00&  2.80&  6290340&  11.43&  11.43&  11.43  \\
256&  1.53&  8.10&  0.39&  26.93&  65.24&  0&  0.54&  44.44&  0.12&  2.87&  6293600&  46.27&  45.48&  46.95  \\
257&  0.63&  2.30&  1.52&  16.14&  42.92&  0&  0.79&  19.29&  0.69&  2.55&  6308690&  23.66&  21.41&  26.15  \\
258&  0.91&  1.44&  0.24&  2.99&  54.32&  0&  0.91&  32.56&  0.36&  5.73&  6310290&  36.94&  33.86&  40.10  \\
259&  0.84&  2.34&  0.42&  15.90&  54.59&  0&  0.89&  21.47&  0.16&  8.64&  6358900&  22.80&  22.10&  23.62  \\
260&  0.38&  2.23&  1.33&  5.37&  73.74&  0&  0.31&  28.56&  0.00&  5.92&  6363220&  28.56&  28.56&  28.56  \\
261&  0.48&  1.29&  0.15&  13.39&  76.69&  0&  0.55&  29.4&  0.00&  2.17&  6364250&  29.40&  29.40&  29.40  \\
262&  1.18&  2.31&  0.67&  31.48&  77.50&  0&  0.35&  34.12&  0.31&  2.39&  6367260&  43.36&  39.10&  47.03  \\
263&  0.90&  5.26&  1.23&  18.92&  45.60&  0&  0.85&  20.92&  0.41&  1.35&  6367390&  24.14&  22.86&  25.51  \\
264&  0.50&  5.68&  1.87&  1.24&  39.95&  0&  0.65&  33.72&  0.46&  7.60&  6371890&  37.49&  35.43&  39.71  \\
265&  2.70&  4.46&  0.24&  19.56&  52.36&  0&  0.83&  11.08&  0.46&  6.16&  6373220&  13.15&  12.08&  14.36  \\
266&  1.22&  1.11&  0.28&  11.71&  67.08&  0&  0.75&  18.04&  0.97&  1.59&  6388180&  35.32&  21.52&  56.52  \\
267&  2.04&  8.70&  2.50&  5.00&  55.15&  1&  0.12&  4.3&  0.11&  1.54&  6437620&  4.51&  4.37&  4.63  \\
268&  2.75&  5.03&  1.23&  13.16&  54.32&  0&  0.72&  26.71&  0.00&  1.51&  6441670&  26.71&  26.71&  26.71  \\
269&  0.33&  2.29&  0.13&  17.83&  79.88&  0&  0.41&  14.22&  0.00&  1.18&  6441990&  14.22&  14.22&  14.22  \\
270&  0.39&  1.18&  0.47&  39.39&  77.60&  1&  0.93&  21.62&  0.00&  9.54&  6443820&  21.62&  21.62&  21.62  \\
271&  1.17&  9.25&  0.16&  22.82&  73.21&  1&  0.61&  10.93&  0.28&  5.34&  6445050&  12.98&  11.59&  14.47  \\
272&  0.48&  5.03&  1.15&  34.49&  71.93&  0&  0.84&  13&  0.00&  1.02&  6446260&  13.00&  13.00&  13.00  \\
273&  3.07&  8.68&  0.55&  8.27&  67.44&  0&  0.49&  14.74&  0.00&  4.98&  6447340&  14.74&  14.74&  14.74  \\
274&  0.70&  4.69&  1.08&  34.25&  68.31&  0&  0.56&  45.57&  0.78&  3.18&  6447450&  79.20&  57.61&  109.05  \\
275&  0.96&  4.25&  1.07&  3.88&  61.40&  1&  0.73&  15.37&  0.17&  4.55&  6467890&  16.47&  15.52&  17.48  \\
276&  0.90&  2.93&  1.20&  19.23&  56.53&  0&  0.09&  18.36&  0.31&  6.86&  6523760&  21.15&  19.73&  22.72  \\
277&  0.33&  2.50&  0.11&  36.89&  79.99&  1&  0.56&  43.21&  0.00&  2.91&  6524080&  43.21&  43.21&  43.21  \\
278&  1.00&  4.24&  1.65&  12.83&  75.95&  0&  0.48&  1.07&  0.36&  4.90&  6525230&  1.37&  1.21&  1.53  \\
279&  1.45&  9.80&  0.32&  22.72&  68.54&  1&  0.67&  13.21&  0.13&  1.65&  6525710&  14.17&  13.57&  14.76  \\
280&  0.70&  3.44&  0.17&  16.19&  69.97&  1&  0.33&  49.69&  0.00&  3.29&  6525880&  49.69&  49.69&  49.69  \\
281&  0.74&  8.17&  0.94&  18.33&  73.16&  0&  0.84&  30.88&  0.98&  1.41&  6526220&  77.61&  45.06&  130.18  \\
282&  0.35&  1.65&  1.36&  14.83&  42.73&  1&  0.96&  11.3&  0.47&  1.84&  6528460&  12.56&  11.72&  13.70  \\
283&  2.99&  9.42&  1.91&  7.45&  70.43&  0&  0.74&  2.56&  0.87&  2.65&  6530990&  6.51&  4.36&  9.16  \\
284&  0.53&  2.72&  0.21&  36.53&  74.95&  1&  0.88&  4.22&  0.15&  3.76&  6591080&  4.59&  4.44&  4.78  \\
285&  1.29&  7.96&  0.13&  38.42&  74.19&  0&  0.34&  14.51&  0.25&  3.06&  6593150&  16.20&  15.41&  16.90  \\
286&  0.71&  1.21&  0.90&  21.44&  51.57&  0&  0.88&  31.06&  1.00&  1.29&  6605850&  50.19&  38.26&  63.88  \\
287&  1.05&  2.69&  2.22&  10.08&  47.23&  0&  0.33&  18.18&  0.57&  2.09&  6606580&  22.40&  20.19&  24.90  \\
288&  0.47&  3.19&  0.34&  20.41&  71.15&  0&  0.87&  10.31&  0.00&  3.15&  6606660&  10.31&  10.31&  10.31  \\
289&  2.89&  1.69&  0.40&  29.41&  77.01&  0&  0.83&  17.43&  0.18&  2.21&  6610720&  19.44&  18.32&  20.64  \\
290&  1.73&  5.69&  0.14&  38.24&  62.05&  0&  0.43&  34.1&  0.13&  9.83&  6615990&  35.90&  35.22&  36.56  \\
291&  0.91&  2.95&  0.24&  34.01&  68.59&  1&  0.67&  10.52&  0.49&  6.21&  6619230&  14.33&  12.32&  16.98  \\
292&  1.99&  7.37&  0.12&  4.10&  61.96&  0&  0.84&  12.21&  0.15&  1.29&  6621100&  12.92&  12.52&  13.38  \\
293&  0.72&  1.83&  0.12&  11.65&  61.35&  0&  0.56&  42.73&  0.00&  5.30&  6664840&  42.73&  42.73&  42.73  \\
294&  1.49&  2.01&  0.39&  23.60&  62.52&  0&  0.72&  40.06&  0.12&  6.19&  6685650&  42.36&  41.26&  43.52  \\
295&  0.60&  2.90&  0.23&  23.78&  68.30&  0&  0.73&  46.68&  0.00&  2.31&  6690590&  46.68&  46.68&  46.68  \\
296&  1.42&  1.83&  1.61&  36.28&  70.59&  0&  0.99&  43.35&  0.00&  4.80&  6691320&  43.35&  43.35&  43.35  \\
297&  0.75&  2.89&  0.35&  28.69&  55.70&  0&  0.87&  32.74&  0.00&  1.73&  6695710&  32.74&  32.74&  32.74  \\
298&  1.80&  4.44&  2.87&  2.16&  72.46&  0&  0.96&  26.51&  0.00&  8.98&  6700140&  26.51&  26.51&  26.51  \\
299&  1.30&  1.44&  0.43&  14.47&  61.89&  1&  0.11&  26.17&  0.00&  3.73&  6721710&  26.17&  26.17&  26.17  \\
300&  1.09&  4.90&  0.30&  33.67&  69.20&  0&  0.16&  13.46&  0.83&  1.94&  6751870&  24.79&  17.83&  33.36  \\
301&  0.52&  1.44&  0.31&  39.14&  57.92&  0&  0.91&  22.82&  0.27&  3.78&  6752660&  26.01&  24.53&  27.36  \\
302&  0.43&  4.49&  0.18&  0.71&  34.49&  0&  0.53&  10.14&  0.40&  8.70&  6753130&  10.66&  10.26&  11.13  \\
303&  2.94&  3.44&  0.93&  34.82&  70.12&  1&  0.91&  30.02&  0.18&  6.42&  6765220&  32.95&  31.71&  34.59  \\
304&  0.33&  4.20&  0.13&  0.10&  34.55&  0&  0.85&  15.31&  0.00&  1.69&  6767570&  15.31&  15.31&  15.31  \\
305&  0.39&  2.19&  0.34&  14.79&  70.43&  0&  0.82&  13.34&  0.18&  8.29&  6777980&  14.72&  13.93&  15.51  \\
306&  0.56&  5.31&  0.40&  2.48&  77.66&  1&  0.62&  28.55&  0.21&  3.45&  6779970&  33.00&  29.45&  35.48  \\
307&  0.65&  1.40&  0.30&  11.22&  59.55&  0&  0.51&  11.16&  0.95&  1.23&  6783560&  20.02&  13.62&  28.55  \\
308&  2.92&  1.19&  0.54&  37.55&  78.83&  0&  0.64&  23.35&  0.13&  1.26&  6783640&  25.53&  24.57&  26.40  \\
309&  0.57&  5.51&  0.56&  4.82&  66.88&  0&  0.91&  17.49&  0.24&  1.66&  6783720&  18.93&  17.99&  19.99  \\
310&  1.41&  9.18&  1.92&  5.47&  58.19&  0&  0.93&  39.4&  0.00&  2.92&  6790400&  39.40&  39.40&  39.40  \\
311&  1.97&  1.50&  2.88&  24.02&  67.02&  0&  0.8&  38.4&  0.22&  4.00&  6792580&  43.65&  41.46&  46.03  \\
312&  0.82&  1.55&  0.58&  5.04&  58.29&  0&  0.7&  44.78&  0.00&  8.00&  6837380&  44.78&  44.78&  44.78  \\
313&  2.05&  1.10&  0.25&  5.58&  60.42&  0&  0.81&  18.13&  0.13&  1.88&  6850230&  19.01&  18.42&  19.70  \\
314&  0.47&  1.57&  2.83&  5.96&  76.26&  1&  0.8&  19.77&  0.11&  1.85&  6851780&  20.92&  19.92&  21.94  \\
315&  2.53&  2.99&  0.30&  14.83&  77.42&  0&  0.54&  30.54&  0.48&  2.66&  6860140&  43.68&  35.09&  52.86  \\
316&  1.18&  2.77&  0.53&  14.79&  74.38&  0&  0.99&  14.99&  0.31&  1.17&  6866230&  17.78&  16.17&  19.60  \\
317&  0.74&  1.12&  0.50&  0.26&  35.02&  0&  0.84&  2.48&  0.00&  1.13&  6869550&  2.48&  2.48&  2.48  \\
318&  2.30&  2.93&  0.42&  34.57&  55.77&  0&  0.85&  13.68&  0.41&  4.39&  6870240&  16.58&  15.10&  18.22  \\
319&  0.44&  7.64&  2.46&  11.46&  59.68&  1&  0.67&  32.37&  0.44&  1.14&  6871680&  39.11&  33.61&  45.70  \\
320&  2.22&  4.10&  2.04&  18.88&  44.05&  0&  0.71&  35.62&  0.32&  2.03&  6876460&  39.11&  37.70&  40.84  \\
321&  0.88&  6.32&  0.34&  0.29&  76.83&  1&  0.74&  3.73&  0.36&  7.95&  6877340&  4.66&  3.81&  5.52  \\
322&  2.43&  2.01&  0.56&  34.18&  78.30&  0&  0.71&  13.11&  0.64&  3.00&  6878090&  23.20&  17.61&  29.92  \\
323&  2.65&  1.95&  0.57&  4.08&  45.39&  0&  0.77&  1.41&  0.32&  5.92&  6880500&  1.52&  1.45&  1.60  \\
324&  1.74&  3.16&  0.79&  12.97&  79.94&  0&  0.48&  12.99&  0.00&  1.63&  6934090&  12.99&  12.99&  12.99  \\
325&  0.69&  2.36&  0.26&  4.16&  76.45&  0&  0.49&  14.73&  0.10&  9.70&  6935520&  15.68&  15.18&  16.14  \\
326&  1.55&  7.29&  2.17&  3.65&  41.44&  0&  0.83&  22.65&  0.00&  2.21&  6946460&  22.65&  22.65&  22.65  \\
327&  3.00&  2.14&  0.57&  2.01&  71.23&  0&  0.03&  34.44&  0.00&  9.93&  6946710&  34.44&  34.44&  34.44  \\
328&  0.84&  6.42&  0.96&  11.00&  78.91&  0&  0.7&  26.7&  0.00&  5.21&  6954930&  26.70&  26.70&  26.70  \\
329&  2.18&  7.35&  1.93&  30.54&  74.96&  0&  0.71&  14.95&  0.18&  1.69&  6965650&  17.16&  16.62&  17.68  \\
330&  0.76&  1.18&  0.20&  31.89&  79.09&  0&  0.85&  22.58&  0.00&  5.84&  6976750&  22.58&  22.58&  22.58  \\
331&  1.77&  3.02&  0.59&  37.15&  65.63&  0&  0.94&  16.8&  0.20&  3.02&  7026520&  18.60&  17.68&  19.54  \\
332&  1.81&  5.52&  0.12&  30.84&  75.23&  0&  0.85&  32.39&  0.57&  3.25&  7033580&  46.67&  38.44&  56.26  \\
333&  0.50&  2.57&  0.12&  9.65&  73.48&  0&  0.71&  36.41&  0.84&  9.77&  7034380&  74.91&  44.51&  112.71  \\
334&  0.36&  2.02&  2.63&  21.74&  49.57&  1&  0.77&  26.36&  0.00&  6.14&  7035030&  26.36&  26.36&  26.36  \\
335&  1.26&  5.74&  0.35&  26.17&  77.74&  0&  0.56&  11.15&  0.00&  1.52&  7038440&  11.15&  11.15&  11.15  \\
336&  1.81&  1.87&  1.13&  16.01&  72.67&  1&  0.95&  28.48&  0.00&  1.08&  7102090&  28.48&  28.48&  28.48  \\
337&  0.69&  1.93&  1.94&  25.53&  74.00&  0&  0.78&  10.16&  0.00&  2.66&  7103300&  10.16&  10.16&  10.16  \\
338&  1.05&  1.26&  2.35&  31.63&  77.19&  0&  0.89&  13.94&  0.00&  1.21&  7103440&  13.94&  13.94&  13.94  \\
339&  1.72&  4.49&  0.23&  7.63&  55.06&  0&  0.61&  11.95&  0.00&  3.28&  7104630&  11.95&  11.95&  11.95  \\
340&  0.86&  5.96&  1.32&  16.79&  43.85&  0&  0.2&  38.74&  0.18&  4.24&  7109370&  40.82&  39.95&  41.82  \\
341&  0.47&  8.65&  0.63&  11.53&  56.97&  0&  0.85&  42.38&  0.64&  5.53&  7118980&  51.79&  46.87&  57.66  \\
342&  2.29&  1.13&  0.49&  17.15&  75.16&  0&  0.18&  15.36&  0.44&  2.35&  7119960&  20.78&  17.70&  23.97  \\
343&  0.37&  2.31&  0.12&  35.38&  56.21&  0&  0.89&  19.34&  0.58&  1.46&  7121030&  26.41&  23.34&  30.18  \\
344&  1.12&  8.94&  2.30&  0.21&  75.09&  0&  0.68&  30.27&  0.00&  2.28&  7123220&  30.27&  30.27&  30.27  \\
345&  0.74&  5.89&  0.96&  37.45&  77.52&  0&  0.42&  11&  0.00&  2.92&  7128930&  11.00&  11.00&  11.00  \\
346&  1.87&  1.10&  0.13&  11.26&  46.55&  0&  0.7&  16.9&  0.22&  2.27&  7130810&  17.92&  17.31&  18.56  \\
347&  1.11&  1.20&  2.19&  7.91&  44.23&  0&  0.79&  10.26&  0.13&  1.37&  7177100&  10.60&  10.41&  10.81  \\
348&  2.52&  7.03&  2.94&  33.81&  70.84&  1&  0.36&  12.15&  0.00&  2.24&  7183690&  12.15&  12.15&  12.15  \\
349&  0.78&  7.78&  1.14&  38.99&  41.64&  0&  0.69&  39.69&  0.00&  2.23&  7185350&  39.69&  39.69&  39.69  \\
350&  2.68&  1.50&  0.19&  20.19&  61.20&  0&  0.49&  32.23&  0.00&  2.48&  7186700&  32.23&  32.23&  32.23  \\
351&  0.72&  4.65&  0.48&  15.94&  66.42&  0&  0.5&  11.63&  0.61&  6.16&  7192480&  16.83&  13.82&  20.35  \\
352&  1.48&  1.07&  2.74&  11.93&  26.64&  0&  0.95&  33.8&  0.94&  1.58&  7201640&  38.68&  36.94&  40.57  \\
353&  2.38&  4.06&  0.28&  0.20&  61.84&  0&  0.62&  30.47&  0.48&  5.64&  7204600&  37.06&  31.89&  43.66  \\
354&  2.56&  1.65&  2.34&  29.65&  71.57&  0&  0.74&  27.48&  0.17&  7.97&  7207420&  30.52&  29.06&  31.85  \\
355&  1.80&  1.12&  1.28&  19.02&  77.91&  1&  0.95&  24.77&  0.21&  1.25&  7207760&  27.66&  25.50&  30.26  \\
356&  2.36&  1.26&  2.65&  7.59&  55.50&  0&  0.91&  23.86&  0.00&  1.76&  7211200&  23.86&  23.86&  23.86  \\
357&  1.48&  4.36&  0.50&  14.44&  73.81&  0&  0.81&  39.1&  0.52&  3.13&  7212180&  52.62&  43.36&  63.16  \\
358&  3.14&  1.11&  0.17&  14.33&  43.68&  0&  0.43&  14.92&  0.48&  9.66&  7217300&  17.15&  15.96&  18.49  \\
359&  1.93&  2.55&  1.27&  22.94&  64.77&  0&  0.89&  18.97&  0.38&  3.01&  7255500&  23.05&  20.70&  25.78  \\
360&  0.42&  3.16&  0.83&  1.80&  31.35&  0&  0.78&  23.53&  0.19&  2.41&  7260320&  24.01&  23.66&  24.39  \\
361&  1.20&  6.32&  1.57&  4.31&  78.52&  0&  0.72&  19.45&  0.12&  4.81&  7267740&  20.63&  19.94&  21.39  \\
362&  2.99&  6.25&  0.52&  27.19&  63.65&  0&  0.48&  41.12&  0.00&  1.30&  7271040&  41.12&  41.12&  41.12  \\
363&  0.83&  1.07&  0.44&  7.18&  44.70&  1&  0.49&  28.3&  0.68&  3.10&  7271490&  34.34&  29.41&  40.66  \\
364&  1.73&  2.00&  0.18&  30.25&  60.84&  0&  0.67&  12.37&  0.27&  5.06&  7273550&  14.14&  13.29&  15.05  \\
365&  1.05&  6.44&  1.50&  19.67&  70.08&  0&  0.71&  3.9&  0.49&  9.59&  7294600&  5.66&  4.96&  6.43  \\
366&  2.67&  8.42&  0.28&  12.09&  43.01&  0&  0.8&  29.17&  0.18&  4.46&  7339470&  30.01&  29.61&  30.44  \\
367&  2.76&  6.10&  0.85&  23.45&  77.22&  1&  0.72&  20.56&  0.18&  2.15&  7347930&  23.00&  21.29&  24.64  \\
368&  0.91&  3.35&  0.24&  37.72&  74.98&  0&  0.89&  45.27&  0.22&  1.07&  7352480&  51.90&  48.54&  55.48  \\
369&  1.92&  1.93&  0.22&  32.13&  72.37&  0&  0.33&  19.41&  0.41&  1.87&  7367910&  25.99&  22.97&  29.33  \\
370&  0.51&  1.15&  2.87&  2.68&  73.09&  0&  0.52&  9.22&  0.00&  2.35&  7368870&  9.22&  9.22&  9.22  \\
371&  0.45&  1.92&  0.13&  7.37&  46.62&  0&  0.89&  45.66&  0.00&  1.61&  7374250&  45.66&  45.66&  45.66  \\
372&  0.54&  1.35&  0.74&  36.12&  68.30&  0&  0.99&  25.68&  0.00&  5.15&  7418480&  25.68&  25.68&  25.68  \\
373&  0.63&  7.14&  2.32&  9.58&  74.77&  0&  0.34&  38.48&  0.00&  1.32&  7418700&  38.48&  38.48&  38.48  \\
374&  1.77&  5.67&  0.26&  0.40&  49.65&  0&  0.85&  23&  0.00&  6.76&  7423060&  23.00&  23.00&  23.00  \\
375&  0.75&  3.02&  0.17&  27.27&  69.49&  0&  0.37&  14.04&  0.18&  8.91&  7426850&  15.61&  14.87&  16.30  \\
376&  0.71&  3.11&  1.49&  30.40&  73.05&  0&  0.74&  13.94&  0.44&  3.32&  7427430&  19.16&  16.15&  22.45  \\
377&  0.32&  8.59&  0.20&  14.60&  57.09&  0&  1&  10.44&  0.00&  1.93&  7431770&  10.44&  10.44&  10.44  \\
378&  0.69&  3.44&  0.52&  25.11&  66.00&  0&  0.99&  18.83&  0.00&  1.17&  7432550&  18.83&  18.83&  18.83  \\
379&  0.74&  1.31&  1.02&  30.93&  57.47&  0&  0.49&  2.55&  0.00&  2.53&  7434340&  2.55&  2.55&  2.55  \\
380&  0.77&  8.85&  0.68&  20.51&  58.98&  0&  0.98&  41.16&  0.10&  1.77&  7440310&  42.60&  42.02&  43.25  \\
381&  0.43&  4.41&  0.78&  18.56&  56.71&  0&  0.49&  16.36&  0.17&  2.25&  7440370&  17.46&  16.89&  18.03  \\
382&  2.14&  2.37&  0.25&  30.59&  71.92&  0&  0.99&  10.04&  0.66&  5.56&  7445880&  16.37&  12.49&  20.86  \\
383&  2.83&  5.95&  0.12&  32.60&  75.64&  1&  0.75&  39.1&  0.13&  1.15&  7446410&  42.31&  40.62&  44.29  \\
384&  0.41&  3.71&  0.75&  37.31&  63.62&  0&  0.61&  23.12&  0.66&  5.79&  7447540&  34.60&  28.42&  41.71  \\
385&  0.95&  3.91&  0.13&  12.62&  78.80&  1&  0.77&  16.69&  0.21&  7.92&  7451480&  18.85&  17.10&  20.64  \\
386&  0.45&  2.67&  2.79&  3.82&  74.34&  1&  0.72&  35.18&  0.00&  6.49&  7464190&  35.18&  35.18&  35.18  \\
387&  0.72&  4.90&  0.50&  9.64&  72.69&  0&  0.7&  44.63&  0.00&  2.23&  7464250&  44.63&  44.63&  44.63  \\
388&  0.47&  6.53&  0.38&  36.59&  79.89&  0&  0.19&  13.26&  0.00&  4.68&  7469850&  13.26&  13.26&  13.26  \\
389&  2.26&  3.93&  0.18&  5.64&  78.77&  0&  0.76&  23.01&  0.00&  7.89&  7503850&  23.01&  23.01&  23.01  \\
390&  0.76&  5.53&  0.13&  27.70&  66.35&  0&  0.9&  23.98&  0.14&  2.99&  7503940&  25.66&  24.87&  26.52  \\
391&  2.40&  8.00&  0.90&  30.34&  77.57&  0&  0.82&  3.17&  0.00&  1.32&  7516510&  3.17&  3.17&  3.17  \\
392&  0.40&  3.17&  1.02&  39.29&  78.34&  1&  0.34&  33.9&  0.52&  1.06&  7517920&  52.32&  44.16&  62.78  \\
393&  1.08&  5.62&  0.95&  8.66&  55.23&  0&  0.93&  18.51&  0.42&  6.28&  7533710&  21.37&  19.80&  23.30  \\
394&  0.46&  6.15&  0.54&  20.03&  77.74&  0&  0.8&  8.57&  0.24&  3.88&  7534270&  9.89&  9.22&  10.62  \\
395&  0.39&  4.95&  2.09&  31.62&  62.81&  0&  0.64&  10.05&  0.72&  3.17&  7586250&  16.72&  13.40&  21.15  \\
396&  2.91&  7.64&  0.13&  14.06&  58.18&  1&  0.18&  46.53&  0.10&  2.62&  7587880&  48.73&  47.21&  50.05  \\
397&  1.91&  2.64&  0.16&  2.30&  31.31&  0&  0.27&  28.56&  0.58&  3.47&  7594090&  30.99&  29.29&  33.33  \\
398&  0.53&  2.58&  0.95&  21.81&  52.40&  0&  0.18&  12.57&  0.10&  5.08&  7597130&  13.10&  12.87&  13.35  \\
399&  2.59&  1.71&  0.81&  21.63&  71.48&  1&  0.53&  28.64&  0.14&  2.90&  7604520&  30.97&  29.42&  32.35  \\
400&  0.66&  4.21&  0.70&  36.54&  78.65&  0&  0.82&  34.38&  0.21&  6.04&  7620110&  39.83&  37.17&  42.40  \\
401&  1.19&  6.67&  2.20&  5.57&  55.93&  1&  0.86&  36.69&  0.29&  5.73&  7624530&  40.31&  37.17&  44.20  \\
402&  2.30&  1.49&  2.31&  10.91&  65.08&  1&  0.42&  15.01&  0.00&  4.86&  7630840&  15.01&  15.01&  15.01  \\
403&  2.99&  2.44&  0.29&  8.12&  68.24&  1&  0.58&  48.31&  0.18&  1.38&  7662210&  53.18&  49.21&  56.64  \\
404&  1.15&  1.37&  0.16&  6.29&  45.24&  0&  0.46&  35&  0.35&  8.39&  7663790&  38.55&  36.34&  40.78  \\
405&  1.78&  4.37&  2.07&  24.25&  44.88&  0&  0.43&  22.19&  0.81&  1.23&  7672890&  30.25&  26.63&  34.49  \\
406&  0.46&  1.65&  0.24&  10.52&  66.92&  0&  0.78&  1.51&  0.00&  2.90&  7679420&  1.51&  1.51&  1.51  \\
407&  0.80&  1.37&  0.24&  17.35&  77.24&  1&  0.47&  15.86&  0.12&  1.06&  7680590&  17.16&  16.39&  17.80  \\
408&  1.14&  5.27&  2.43&  18.14&  63.87&  0&  0.53&  39.69&  0.00&  9.13&  7687580&  39.69&  39.69&  39.69  \\
409&  1.03&  3.26&  2.86&  20.82&  73.51&  1&  0.56&  40.55&  0.00&  4.34&  7687720&  40.55&  40.55&  40.55  \\
410&  1.07&  6.37&  0.33&  36.62&  54.02&  0&  0.64&  16.45&  0.22&  1.45&  7690680&  17.99&  17.35&  18.67  \\
411&  0.92&  1.48&  1.99&  32.97&  49.28&  0&  0.67&  14.31&  0.10&  8.37&  7691980&  14.90&  14.68&  15.11  \\
412&  2.91&  6.08&  2.48&  29.37&  78.67&  0&  0.93&  10.11&  0.00&  10.00&  7692110&  10.11&  10.11&  10.11  \\
413&  0.33&  5.28&  2.94&  3.69&  34.76&  0&  0.61&  18.27&  0.36&  5.46&  7696270&  19.40&  18.97&  20.14  \\
414&  1.04&  1.47&  0.17&  16.46&  72.62&  0&  0.94&  17.09&  0.00&  5.19&  7701080&  17.09&  17.09&  17.09  \\
415&  0.46&  6.02&  1.04&  2.18&  73.60&  0&  0.71&  19.57&  0.34&  1.09&  7703170&  23.19&  20.94&  25.93  \\
416&  2.46&  2.37&  2.01&  21.21&  63.94&  1&  0.62&  17.79&  0.00&  2.00&  7708860&  17.79&  17.79&  17.79  \\
417&  2.71&  3.49&  0.26&  15.18&  50.45&  0&  0.74&  27.96&  0.23&  3.70&  7732400&  30.10&  28.89&  31.44  \\
418&  0.50&  8.46&  1.56&  26.94&  78.96&  0&  0.78&  32.81&  0.73&  1.13&  7743750&  52.37&  41.67&  65.93  \\
419&  0.35&  1.76&  0.61&  13.90&  58.23&  0&  0.62&  3.83&  0.00&  2.96&  7744880&  3.83&  3.83&  3.83  \\
420&  0.92&  2.58&  0.11&  18.18&  54.07&  1&  0.61&  18.41&  0.24&  4.75&  7749950&  20.04&  19.00&  21.41  \\
421&  1.88&  3.37&  0.47&  25.77&  75.75&  0&  0.5&  29.14&  0.20&  4.10&  7750730&  33.19&  31.25&  35.02  \\
422&  2.39&  6.63&  0.16&  25.83&  57.86&  0&  0.59&  5.25&  0.68&  5.42&  7756340&  6.81&  6.02&  7.62  \\
423&  2.40&  4.23&  0.82&  21.46&  62.55&  0&  0.96&  14.08&  0.00&  5.60&  7757560&  14.08&  14.08&  14.08  \\
424&  0.42&  2.60&  0.43&  25.70&  75.21&  0&  0.93&  20.22&  0.12&  8.04&  7757860&  21.58&  20.74&  22.33  \\
425&  3.03&  1.10&  1.62&  28.11&  52.14&  0&  0.84&  50.02&  0.68&  5.37&  7801090&  68.37&  59.38&  78.44  \\
426&  0.86&  6.58&  0.45&  32.55&  67.11&  1&  0.81&  4.84&  0.00&  3.33&  7813560&  4.84&  4.84&  4.84  \\
427&  0.32&  6.33&  0.13&  10.27&  77.75&  0&  0.98&  14.46&  0.56&  6.60&  7816700&  17.66&  15.37&  22.21  \\
428&  1.52&  1.45&  0.13&  29.27&  79.18&  1&  0.74&  2.68&  0.00&  1.62&  7818960&  2.68&  2.68&  2.68  \\
429&  3.07&  7.14&  0.25&  8.22&  55.63&  0&  0.7&  45.45&  0.00&  1.87&  7826870&  45.45&  45.45&  45.45  \\
430&  0.47&  8.48&  0.91&  31.72&  74.24&  0&  0.58&  10.48&  0.72&  1.47&  7826970&  19.20&  14.68&  24.94  \\
431&  0.44&  7.22&  0.93&  21.94&  56.60&  0&  0.98&  19.99&  0.32&  3.56&  7827150&  22.01&  21.02&  23.13  \\
432&  1.72&  3.56&  0.33&  8.03&  79.06&  0&  0.82&  12.9&  0.16&  2.55&  7838640&  14.06&  13.30&  14.92  \\
433&  1.16&  6.12&  1.12&  8.86&  30.06&  0&  0.27&  12.19&  0.10&  6.56&  7849220&  12.31&  12.25&  12.39  \\
434&  1.08&  1.33&  0.39&  36.44&  66.81&  0&  0.62&  17.9&  0.35&  1.46&  7866910&  22.49&  20.28&  24.59  \\
435&  1.11&  3.68&  0.19&  23.82&  69.34&  0&  0.99&  15.3&  0.58&  7.67&  7868400&  21.52&  17.50&  26.02  \\
436&  2.39&  2.65&  0.44&  34.57&  73.24&  1&  0.81&  16.29&  0.32&  3.26&  7868750&  19.86&  18.14&  22.12  \\
437&  0.92&  3.59&  0.81&  13.66&  77.14&  1&  0.61&  7.61&  0.00&  1.05&  7869840&  7.61&  7.61&  7.61  \\
438&  0.52&  1.66&  0.19&  10.47&  77.81&  1&  0.51&  30.91&  0.38&  2.08&  7872180&  41.19&  34.05&  47.58  \\
439&  1.14&  4.42&  0.40&  36.19&  67.74&  0&  0.7&  15.09&  0.41&  8.33&  7878280&  19.14&  16.99&  21.36  \\
440&  0.40&  9.85&  0.11&  17.92&  74.06&  1&  0.88&  18.33&  0.27&  5.61&  7882280&  21.13&  19.02&  23.55  \\
441&  0.89&  5.44&  0.12&  12.50&  65.47&  0&  0.62&  14.68&  0.24&  1.81&  7891140&  16.48&  15.48&  17.74  \\
442&  1.20&  1.38&  0.15&  10.01&  51.67&  0&  0.58&  32.46&  0.18&  4.87&  7898130&  34.36&  33.27&  35.57  \\
443&  2.48&  4.08&  1.61&  20.93&  70.87&  0&  0.93&  14.76&  0.40&  4.99&  7899440&  18.56&  16.64&  20.84  \\
444&  2.32&  7.71&  0.39&  7.27&  70.43&  0&  0.72&  14.47&  0.00&  3.27&  7916160&  14.47&  14.47&  14.47  \\
445&  0.72&  2.01&  0.21&  37.01&  77.61&  0&  0.79&  12.3&  0.00&  2.39&  7935710&  12.30&  12.30&  12.30  \\
446&  0.89&  4.22&  0.54&  38.57&  55.31&  0&  0.73&  5.78&  0.19&  1.01&  7935720&  6.29&  6.06&  6.55  \\
447&  0.40&  1.61&  0.38&  0.33&  70.11&  0&  0.78&  18.14&  0.11&  2.93&  7943870&  19.16&  18.42&  19.73  \\
448&  1.10&  2.25&  2.49&  32.33&  77.66&  0&  0.67&  37.25&  0.00&  6.50&  7953750&  37.25&  37.25&  37.25  \\
449&  0.71&  2.10&  0.17&  30.72&  70.28&  0&  0.73&  43&  0.10&  7.70&  7956970&  45.65&  44.57&  46.83  \\
450&  0.34&  3.88&  0.91&  33.55&  55.20&  0&  0.61&  28.8&  0.36&  7.84&  7960030&  34.17&  31.70&  36.85  \\
451&  0.66&  1.29&  0.75&  17.03&  72.67&  0&  0.46&  29.79&  0.00&  6.97&  7970740&  29.79&  29.79&  29.79  \\
452&  0.42&  2.72&  0.21&  5.30&  73.40&  1&  0.3&  13.26&  0.28&  1.38&  7971320&  15.97&  14.15&  17.55  \\
453&  1.57&  1.06&  2.85&  38.13&  66.71&  0&  0.86&  34.31&  0.85&  1.34&  7971410&  75.34&  56.47&  103.26  \\
454&  2.82&  9.31&  0.24&  31.71&  66.70&  0&  0.53&  38.97&  0.00&  8.20&  7971890&  38.97&  38.97&  38.97  \\
455&  1.42&  4.74&  0.94&  29.94&  61.36&  0&  0.92&  15.09&  0.17&  2.75&  7985420&  16.25&  15.72&  16.77  \\
456&  1.02&  1.25&  3.06&  16.51&  77.39&  1&  0.18&  44.72&  0.20&  7.03&  7987440&  51.54&  47.56&  54.65  \\
457&  0.55&  7.77&  0.10&  37.22&  63.88&  0&  0.2&  27.1&  0.36&  9.14&  8004970&  30.74&  29.08&  31.63  \\
458&  0.54&  2.00&  0.21&  16.92&  69.21&  0&  0.22&  33.16&  0.79&  3.34&  8007680&  61.31&  43.33&  84.38  \\
459&  0.41&  3.97&  1.55&  3.26&  57.96&  0&  0.35&  12.36&  0.22&  1.02&  8022040&  13.48&  12.70&  14.22  \\
460&  1.71&  4.05&  0.83&  37.40&  61.16&  0&  0.9&  2.17&  0.00&  3.00&  8024460&  2.17&  2.17&  2.17  \\
461&  0.32&  3.85&  2.15&  2.42&  78.45&  1&  0.56&  22.01&  0.18&  1.43&  8025010&  24.75&  22.53&  26.27  \\
462&  0.49&  4.46&  0.48&  26.86&  56.53&  0&  0.85&  45.08&  1.00&  3.12&  8025970&  79.94&  59.12&  105.26  \\
463&  0.96&  3.96&  0.11&  37.80&  55.83&  1&  0.77&  14.83&  0.00&  5.20&  8038720&  14.83&  14.83&  14.83  \\
464&  0.69&  1.65&  1.82&  20.95&  75.86&  0&  0.58&  12.76&  0.50&  3.95&  8047520&  18.43&  15.41&  21.50  \\
465&  0.62&  3.62&  0.27&  23.69&  75.71&  0&  0.06&  43.78&  0.75&  1.06&  8076400&  85.28&  58.79&  115.72  \\
466&  3.08&  8.72&  0.66&  28.70&  77.29&  0&  0.89&  4.93&  0.36&  7.94&  8076420&  6.32&  5.77&  6.93  \\
467&  1.01&  3.91&  1.70&  6.13&  62.35&  0&  0.5&  45.41&  0.00&  1.14&  8078450&  45.41&  45.41&  45.41  \\
468&  2.62&  3.08&  0.76&  37.54&  76.45&  0&  0.32&  13.12&  0.16&  9.88&  8081030&  14.59&  13.91&  15.20  \\
469&  1.92&  1.19&  0.26&  36.28&  73.37&  1&  0.68&  31.77&  0.24&  2.53&  8093240&  36.90&  34.51&  39.69  \\
470&  1.33&  4.74&  0.16&  22.83&  65.26&  0&  0.35&  40&  0.81&  1.41&  8093600&  67.23&  50.83&  86.19  \\
471&  0.83&  1.08&  1.07&  36.75&  79.35&  0&  0.82&  21.3&  0.00&  1.62&  8099180&  21.30&  21.30&  21.30  \\
472&  0.39&  2.40&  0.10&  37.55&  71.82&  0&  0.71&  15.81&  0.10&  3.36&  8105820&  16.88&  16.43&  17.32  \\
473&  0.82&  9.03&  2.85&  24.48&  70.95&  1&  0.53&  32.43&  0.00&  6.29&  8107890&  32.43&  32.43&  32.43  \\
474&  2.84&  1.72&  0.21&  17.37&  36.42&  0&  0.83&  24.93&  0.85&  2.36&  8108920&  30.37&  27.90&  33.37  \\
475&  1.34&  4.45&  0.21&  13.90&  71.94&  0&  0.5&  45.61&  0.37&  7.88&  8111810&  55.92&  49.61&  62.20  \\
476&  0.87&  1.13&  0.84&  35.67&  74.83&  0&  0.82&  27.94&  0.00&  1.60&  8115190&  27.94&  27.94&  27.94  \\
477&  0.93&  3.07&  0.39&  17.59&  51.47&  1&  0.52&  17.84&  0.00&  9.04&  8121340&  17.84&  17.84&  17.84  \\
478&  2.57&  2.83&  0.10&  11.94&  78.94&  0&  0.35&  31.18&  0.13&  1.53&  8128530&  33.89&  32.47&  35.19  \\
479&  0.33&  3.55&  0.32&  33.02&  65.73&  0&  0.84&  31.09&  0.00&  3.06&  8128950&  31.09&  31.09&  31.09  \\
480&  0.51&  9.16&  2.39&  23.48&  73.30&  0&  0.61&  12.44&  0.00&  2.14&  8143100&  12.44&  12.44&  12.44  \\
481&  1.31&  5.15&  1.22&  9.14&  77.14&  0&  0.96&  15.31&  0.37&  1.53&  8151110&  18.30&  16.45&  20.66  \\
482&  0.44&  3.15&  1.96&  37.51&  57.68&  0&  0.54&  12.17&  0.75&  1.28&  8153500&  19.19&  15.86&  22.87  \\
483&  0.59&  1.91&  0.71&  7.08&  67.90&  0&  0.69&  22.56&  0.00&  1.36&  8155240&  22.56&  22.56&  22.56  \\
484&  1.70&  4.57&  1.03&  20.14&  77.04&  0&  0.09&  44.7&  0.00&  2.10&  8160610&  44.70&  44.70&  44.70  \\
485&  1.71&  4.33&  1.57&  23.95&  55.10&  0&  0.58&  48.68&  0.19&  5.50&  8164820&  53.07&  51.27&  55.19  \\
486&  0.69&  1.91&  0.88&  0.88&  57.35&  0&  0.55&  11.95&  0.12&  9.57&  8165580&  12.48&  12.14&  12.85  \\
487&  1.24&  1.38&  1.97&  21.48&  60.88&  1&  0.96&  23.86&  0.28&  1.78&  8172150&  26.72&  24.90&  28.99  \\
488&  0.85&  1.31&  0.96&  11.72&  72.05&  0&  0.96&  13&  0.00&  9.63&  8173720&  13.00&  13.00&  13.00  \\
489&  0.36&  1.23&  0.12&  29.63&  72.41&  0&  0.98&  33.26&  0.00&  1.65&  8174280&  33.26&  33.26&  33.26  \\
490&  0.72&  1.07&  0.58&  23.75&  79.30&  0&  0.97&  16.56&  0.35&  2.34&  8176930&  20.44&  18.10&  22.97  \\
491&  0.47&  5.13&  0.94&  13.83&  53.00&  1&  0.09&  43.96&  0.22&  2.50&  8182160&  48.03&  45.39&  50.51  \\
492&  2.93&  4.41&  0.46&  18.91&  78.60&  0&  0.89&  19.18&  0.18&  4.41&  8197200&  21.07&  19.97&  22.23  \\
493&  1.37&  1.92&  1.84&  38.91&  68.80&  0&  0.78&  33.19&  0.00&  5.17&  8197610&  33.19&  33.19&  33.19  \\
494&  0.72&  2.74&  1.21&  37.89&  66.44&  1&  0.19&  16.45&  0.00&  5.09&  8212300&  16.45&  16.45&  16.45  \\
495&  1.71&  1.10&  0.42&  17.08&  52.09&  1&  0.33&  37.85&  0.37&  3.38&  8213360&  43.72&  39.78&  47.94  \\
496&  0.55&  8.64&  0.82&  30.30&  67.99&  0&  0.93&  34.66&  0.17&  4.84&  8218180&  36.55&  35.58&  39.15  \\
497&  0.46&  2.73&  0.59&  5.17&  71.84&  0&  0.89&  21.6&  0.17&  1.14&  8222160&  23.24&  22.14&  24.45  \\
498&  0.95&  1.39&  3.11&  4.72&  79.55&  0&  0.58&  10.91&  0.17&  1.86&  8231490&  12.30&  11.71&  12.89  \\
499&  1.07&  1.63&  0.21&  30.35&  69.78&  0&  0.64&  48.14&  0.29&  3.70&  8231780&  57.80&  52.81&  62.26  \\
500&  2.63&  6.88&  0.11&  16.33&  43.32&  0&  0.21&  29.27&  0.18&  1.10&  8233180&  30.65&  30.07&  31.28  \\
501&  0.43&  4.99&  1.15&  28.24&  64.72&  0&  0.47&  13.14&  0.00&  2.90&  8235390&  13.14&  13.14&  13.14  \\
502&  0.67&  6.02&  1.56&  35.60&  48.56&  0&  0.35&  15.42&  0.37&  4.80&  8235600&  17.95&  17.11&  18.89  \\
503&  0.50&  2.92&  0.13&  2.70&  72.90&  0&  0.31&  41.73&  0.11&  5.87&  8236020&  44.51&  42.97&  46.08  \\
504&  1.36&  5.65&  0.14&  26.68&  73.52&  0&  0.84&  14.65&  0.00&  2.55&  8244300&  14.65&  14.65&  14.65  \\
505&  0.52&  5.63&  0.10&  13.86&  65.46&  0&  0.57&  35.12&  0.00&  7.63&  8279150&  35.12&  35.12&  35.12  \\
506&  0.71&  8.78&  0.42&  12.24&  77.67&  0&  0.27&  32.47&  0.19&  7.75&  8283840&  36.01&  34.44&  37.60  \\
507&  2.49&  3.86&  1.26&  6.92&  34.97&  0&  0.59&  10.34&  0.38&  6.88&  8284090&  10.97&  10.62&  11.39  \\
508&  0.96&  3.15&  0.16&  22.74&  79.34&  0&  0.48&  35.8&  0.20&  2.70&  8307550&  41.15&  38.62&  43.71  \\
509&  2.57&  2.55&  0.41&  21.62&  55.62&  0&  0.38&  40.59&  0.00&  8.21&  8310220&  40.59&  40.59&  40.59  \\
510&  1.11&  1.74&  1.44&  36.65&  60.57&  0&  0.87&  47.65&  0.22&  1.74&  8313970&  53.06&  50.56&  55.61  \\
511&  0.45&  1.57&  0.40&  27.55&  68.25&  1&  0.86&  13.39&  0.14&  9.07&  8328100&  14.36&  13.84&  15.01  \\
512&  1.41&  5.84&  3.05&  31.00&  77.13&  0&  0.85&  23.44&  0.11&  1.33&  8330750&  25.31&  24.81&  25.86  \\
513&  1.94&  1.18&  2.58&  5.63&  69.20&  0&  0.92&  2.77&  0.85&  4.17&  8355710&  5.09&  3.52&  7.27  \\
514&  1.36&  1.27&  3.10&  7.63&  77.06&  0&  0.79&  17.42&  0.00&  7.22&  8358200&  17.42&  17.42&  17.42  \\
515&  0.55&  9.89&  2.36&  34.60&  61.62&  0&  0.6&  7.97&  0.00&  4.05&  8366980&  7.97&  7.97&  7.97  \\
516&  2.23&  3.63&  0.89&  39.07&  73.48&  0&  0.76&  15.17&  0.17&  7.90&  8367730&  16.86&  16.01&  17.70  \\
517&  0.95&  7.99&  3.14&  26.48&  57.06&  0&  0.91&  17.55&  0.18&  7.67&  8375280&  19.21&  18.72&  19.74  \\
518&  0.42&  1.83&  0.36&  7.21&  72.86&  0&  0.74&  46.12&  0.45&  2.12&  8377720&  59.95&  50.30&  73.26  \\
519&  0.74&  1.66&  0.15&  5.60&  69.23&  0&  0.54&  36.47&  0.69&  1.18&  8380740&  57.57&  41.79&  76.56  \\
520&  0.83&  4.68&  1.18&  29.40&  76.14&  0&  0.78&  10.15&  0.00&  6.49&  8386660&  10.15&  10.15&  10.15  \\
521&  0.39&  8.35&  0.81&  28.79&  79.96&  0&  0.7&  38.43&  0.00&  3.99&  8387900&  38.43&  38.43&  38.43  \\
522&  1.20&  5.24&  2.24&  6.72&  76.33&  0&  0.84&  10.36&  0.00&  1.30&  8391270&  10.36&  10.36&  10.36  \\
523&  0.34&  7.94&  1.94&  25.77&  79.38&  0&  0.8&  31.36&  0.00&  2.68&  8410380&  31.36&  31.36&  31.36  \\
524&  1.63&  1.89&  2.36&  10.69&  71.91&  0&  0.35&  10.24&  0.00&  9.05&  8411590&  10.24&  10.24&  10.24  \\
525&  1.19&  2.75&  2.36&  36.60&  77.47&  1&  0.96&  47.92&  0.00&  8.20&  8424460&  47.92&  47.92&  47.92  \\
526&  1.02&  3.68&  3.07&  24.71&  68.26&  0&  0.49&  46.17&  0.00&  9.09&  8429240&  46.17&  46.17&  46.17  \\
527&  2.18&  1.60&  0.43&  23.44&  55.84&  1&  0.9&  15.08&  0.27&  1.84&  8432110&  16.64&  15.77&  17.78  \\
528&  1.28&  3.82&  1.64&  20.79&  71.00&  1&  0.99&  10.31&  0.33&  7.28&  8443570&  12.23&  10.87&  14.04  \\
529&  0.56&  2.68&  1.59&  1.81&  57.02&  0&  0.85&  22.54&  0.29&  2.69&  8443970&  24.82&  23.24&  27.05  \\
530&  0.68&  8.26&  0.32&  19.97&  53.28&  1&  0.37&  25.28&  0.00&  1.29&  8457160&  25.28&  25.28&  25.28  \\
531&  0.40&  1.81&  0.13&  35.68&  55.08&  0&  0.91&  24.93&  0.67&  2.69&  8459610&  35.12&  29.21&  41.49  \\
532&  0.39&  5.92&  1.28&  23.15&  71.90&  0&  0.83&  41.51&  0.60&  3.33&  8459790&  56.35&  47.33&  68.89  \\
533&  1.35&  3.86&  1.43&  28.71&  72.62&  0&  0.89&  13.63&  0.00&  9.26&  8462420&  13.63&  13.63&  13.63  \\
534&  2.08&  7.26&  0.53&  14.01&  58.53&  0&  0.34&  16.49&  0.26&  6.39&  8474660&  18.28&  17.42&  19.17  \\
535&  2.16&  1.99&  2.05&  35.83&  69.90&  0&  0.86&  23.05&  0.58&  3.98&  8475340&  34.64&  27.83&  42.14  \\
536&  0.64&  3.93&  0.45&  38.39&  70.81&  1&  0.93&  42.1&  0.64&  6.59&  8479160&  64.67&  54.87&  80.41  \\
537&  2.61&  1.26&  0.89&  2.84&  65.41&  0&  0.91&  13.48&  0.00&  7.54&  8479200&  13.48&  13.48&  13.48  \\
538&  2.67&  9.46&  0.51&  19.89&  64.95&  1&  0.4&  34.84&  0.22&  2.03&  8489250&  39.10&  36.30&  41.83  \\
539&  0.35&  2.23&  2.25&  35.80&  62.25&  0&  0.24&  34.32&  0.35&  8.10&  8517930&  42.10&  38.58&  45.43  \\
540&  0.44&  1.26&  2.78&  31.55&  58.56&  1&  0.32&  35.31&  0.41&  9.41&  8526430&  43.37&  39.71&  48.17  \\
541&  0.73&  4.67&  1.00&  2.51&  41.74&  0&  0.76&  14.31&  0.14&  4.68&  8538830&  14.68&  14.44&  14.99  \\
542&  0.47&  1.77&  0.48&  13.62&  73.73&  0&  0.93&  14.53&  0.19&  4.85&  8545680&  16.02&  15.20&  16.99  \\
543&  0.50&  1.35&  0.19&  23.81&  64.31&  0&  0.62&  10.82&  0.00&  4.14&  8548410&  10.82&  10.82&  10.82  \\
544&  0.36&  3.04&  0.49&  25.60&  75.63&  1&  0.91&  32.96&  0.31&  3.42&  8552830&  39.24&  35.20&  44.72  \\
545&  1.34&  1.88&  0.94&  22.66&  62.25&  0&  0.74&  32.09&  0.00&  4.74&  8555590&  32.09&  32.09&  32.09  \\
546&  1.18&  5.32&  0.87&  22.10&  63.50&  0&  0.31&  41.27&  0.30&  2.21&  8558280&  47.66&  44.67&  50.81  \\
547&  0.53&  3.17&  1.03&  23.22&  68.83&  1&  0.92&  37.91&  0.30&  1.32&  8560130&  44.13&  40.18&  48.93  \\
548&  0.67&  6.06&  3.00&  26.86&  73.14&  1&  0.87&  4.78&  0.00&  1.58&  8572280&  4.78&  4.78&  4.78  \\
549&  1.60&  1.27&  0.68&  27.03&  59.03&  0&  0.94&  15.64&  0.00&  7.95&  8582240&  15.64&  15.64&  15.64  \\
550&  0.40&  1.68&  2.84&  25.74&  74.28&  0&  0.41&  19.86&  0.26&  1.07&  8590240&  23.98&  22.20&  25.61  \\
551&  0.36&  1.70&  0.42&  2.64&  75.84&  0&  0.59&  42.54&  0.35&  1.13&  8607860&  52.63&  45.32&  59.95  \\
552&  1.80&  4.76&  0.12&  36.03&  70.28&  0&  0.95&  23.97&  0.00&  4.32&  8607940&  23.97&  23.97&  23.97  \\
553&  0.42&  2.07&  0.55&  5.51&  41.24&  0&  0.27&  11.64&  0.20&  2.89&  8612200&  12.18&  11.84&  12.50  \\
554&  0.70&  2.83&  1.67&  37.24&  46.93&  0&  0.22&  22.81&  0.00&  4.18&  8612960&  22.81&  22.81&  22.81  \\
555&  1.32&  2.35&  0.14&  26.33&  71.75&  1&  0.92&  22.42&  0.62&  5.20&  8623600&  32.32&  25.67&  42.45  \\
556&  2.85&  7.79&  0.41&  12.55&  34.17&  0&  0.62&  40.31&  0.16&  5.90&  8637980&  41.22&  40.85&  41.63  \\
557&  0.40&  2.61&  2.04&  24.47&  69.53&  0&  0.33&  13.65&  0.64&  1.39&  8650210&  22.23&  17.03&  28.52  \\
558&  0.59&  3.84&  1.07&  34.29&  55.45&  0&  0.98&  15.06&  0.00&  8.56&  8672500&  15.06&  15.06&  15.06  \\
559&  0.70&  9.96&  1.08&  32.06&  51.52&  0&  0.93&  1.56&  0.17&  1.72&  8674320&  1.69&  1.65&  1.72  \\
560&  0.92&  2.55&  0.27&  25.18&  76.07&  1&  0.89&  19.29&  0.15&  4.97&  8676060&  20.95&  19.97&  22.17  \\
561&  0.32&  7.67&  0.50&  23.58&  78.00&  0&  0.54&  16.14&  0.18&  1.36&  8681340&  17.50&  16.85&  18.09  \\
562&  0.35&  5.44&  0.83&  15.24&  71.73&  0&  0.46&  35.41&  0.00&  8.81&  8681530&  35.41&  35.41&  35.41  \\
563&  0.68&  7.57&  0.95&  33.25&  68.78&  1&  0.47&  13.82&  0.00&  2.20&  8686680&  13.82&  13.82&  13.82  \\
564&  2.64&  7.92&  0.18&  25.36&  60.51&  0&  0.8&  1.56&  0.00&  6.69&  8695350&  1.56&  1.56&  1.56  \\
565&  1.37&  9.86&  0.46&  25.06&  79.56&  0&  0.97&  16.16&  0.33&  1.69&  8702180&  21.73&  20.15&  23.22  \\
566&  0.94&  7.98&  0.17&  16.00&  78.13&  0&  0.97&  50.06&  0.00&  4.67&  8737300&  50.06&  50.06&  50.06  \\
567&  1.94&  7.02&  0.13&  39.11&  69.77&  0&  0.13&  11.65&  0.28&  2.21&  8741330&  13.69&  12.82&  14.56  \\
568&  2.71&  9.27&  0.13&  1.41&  49.63&  0&  0.83&  28.31&  0.61&  5.44&  8741340&  30.43&  28.52&  31.82  \\
569&  0.79&  1.84&  1.00&  16.77&  69.13&  1&  0.87&  41.15&  0.89&  1.92&  8749960&  80.21&  45.41&  140.18  \\
570&  0.41&  2.17&  0.25&  33.30&  77.26&  0&  0.25&  41.11&  0.55&  3.76&  8757030&  65.33&  55.21&  77.66  \\
571&  2.15&  4.99&  0.40&  18.48&  74.54&  0&  0.98&  28.44&  0.36&  1.85&  8771730&  33.39&  30.37&  36.77  \\
572&  1.97&  1.14&  1.88&  12.26&  76.69&  0&  0.62&  39.5&  0.17&  6.11&  8801530&  44.02&  41.76&  46.01  \\
573&  1.98&  1.22&  0.56&  2.74&  45.25&  0&  0.65&  21.53&  0.45&  4.83&  8808080&  23.75&  22.23&  25.77  \\
574&  1.65&  1.65&  2.68&  34.28&  68.60&  1&  0.59&  2.63&  0.11&  8.89&  8808400&  2.80&  2.72&  2.89  \\
575&  1.03&  4.45&  0.18&  0.40&  47.11&  0&  0.79&  26.92&  0.53&  5.17&  8822180&  30.53&  27.82&  34.39  \\
576&  0.91&  1.73&  0.23&  27.18&  79.77&  1&  0.26&  17.7&  0.36&  2.50&  8832160&  23.57&  19.96&  26.73  \\
577&  2.47&  7.32&  0.18&  23.40&  59.78&  0&  0.29&  26.46&  0.00&  2.03&  8836320&  26.46&  26.46&  26.46  \\
578&  0.39&  7.37&  0.44&  14.86&  69.31&  0&  0.97&  12.39&  0.17&  2.45&  8869290&  13.18&  12.69&  13.64  \\
579&  1.02&  1.53&  0.86&  28.60&  58.52&  0&  0.99&  36.12&  0.29&  1.56&  8870140&  41.15&  38.78&  43.96  \\
580&  2.08&  1.30&  0.25&  19.90&  38.21&  1&  0.92&  47.85&  0.12&  2.50&  8871220&  49.02&  48.55&  49.68  \\
581&  1.71&  1.64&  0.15&  34.19&  76.85&  0&  0.96&  35.29&  0.22&  9.77&  8872160&  40.25&  37.59&  42.98  \\
582&  0.35&  2.63&  0.12&  1.01&  66.41&  0&  0.58&  1.44&  0.27&  3.56&  8885010&  1.65&  1.50&  1.79  \\
583&  0.54&  5.93&  0.57&  23.32&  64.16&  0&  0.95&  36.56&  0.39&  9.61&  8934850&  44.14&  40.45&  48.27  \\
584&  2.87&  3.22&  0.72&  22.41&  79.15&  0&  0.46&  21.07&  0.00&  2.86&  8938260&  21.07&  21.07&  21.07  \\
585&  0.87&  1.71&  3.12&  4.35&  60.91&  0&  0.22&  21.08&  0.00&  2.31&  8939570&  21.08&  21.08&  21.08  \\
586&  1.33&  4.06&  0.12&  16.40&  40.00&  1&  0.99&  13.68&  0.86&  2.54&  8939620&  16.54&  14.70&  19.15  \\
587&  2.91&  1.91&  0.19&  32.72&  72.44&  0&  0.86&  28.22&  0.53&  1.21&  8951950&  39.86&  33.38&  47.74  \\
588&  0.62&  2.40&  0.34&  38.87&  55.18&  0&  0.8&  16.78&  0.00&  3.75&  8952890&  16.78&  16.78&  16.78  \\
589&  0.50&  1.24&  2.42&  11.81&  55.23&  0&  1&  10.9&  0.31&  3.93&  8953000&  12.35&  11.60&  13.14  \\
590&  1.40&  2.61&  2.14&  17.20&  70.27&  0&  0.31&  42.48&  0.10&  1.38&  8960270&  45.08&  43.89&  46.27  \\
591&  2.07&  3.19&  0.11&  18.66&  73.58&  0&  0.9&  17.29&  0.11&  3.30&  8962280&  18.31&  17.73&  18.91  \\
592&  0.46&  1.78&  2.50&  10.72&  73.95&  0&  0.38&  22.52&  0.18&  2.64&  8979910&  25.30&  23.88&  26.47  \\
593&  1.15&  2.14&  1.30&  27.59&  77.14&  0&  0.45&  49.82&  0.45&  2.77&  9001850&  72.83&  60.95&  83.94  \\
594&  1.89&  1.10&  1.35&  12.66&  76.71&  0&  0.73&  14.59&  0.65&  8.61&  9006500&  24.26&  17.48&  32.35  \\
595&  0.89&  3.71&  1.50&  5.70&  57.39&  0&  0.88&  10.34&  0.58&  8.54&  9006860&  13.04&  11.31&  15.23  \\
596&  0.70&  3.62&  0.11&  2.40&  57.92&  0&  0.89&  19.18&  0.20&  2.64&  9012350&  20.39&  19.48&  21.45  \\
597&  1.03&  8.38&  1.40&  9.68&  74.11&  0&  0.88&  12.28&  0.38&  5.83&  9020110&  16.45&  14.95&  17.91  \\
598&  2.09&  4.05&  0.94&  22.26&  61.85&  0&  0.85&  4.6&  0.52&  5.58&  9084850&  5.89&  5.13&  6.76  \\
599&  1.31&  3.63&  0.80&  7.93&  75.65&  0&  0.78&  11.75&  0.76&  8.81&  9084980&  20.92&  13.79&  29.47  \\
600&  2.17&  1.94&  0.15&  2.68&  58.96&  0&  0.71&  10.32&  0.75&  4.89&  9096110&  14.15&  11.17&  18.47  \\
601&  0.68&  1.66&  0.14&  2.33&  45.31&  0&  0.78&  17.29&  0.00&  1.83&  9097480&  17.29&  17.29&  17.29  \\
602&  0.49&  1.66&  0.75&  35.96&  65.81&  0&  0.73&  13.04&  0.00&  1.47&  9097500&  13.04&  13.04&  13.04  \\
603&  1.81&  3.19&  0.54&  19.95&  78.64&  0&  0.99&  13.99&  0.26&  6.40&  9101750&  16.23&  14.82&  17.67  \\
604&  0.47&  1.48&  0.82&  1.17&  67.85&  0&  0.93&  20.67&  0.32&  1.09&  9138840&  23.68&  21.51&  26.28  \\
605&  2.49&  1.95&  1.90&  21.32&  43.47&  0&  0.89&  12.3&  0.16&  8.11&  9140990&  12.91&  12.64&  13.18  \\
606&  0.47&  1.30&  0.30&  32.43&  72.73&  0&  0.4&  11.11&  0.99&  3.69&  9146790&  33.14&  17.37&  60.62  \\
607&  0.43&  1.39&  0.51&  36.49&  65.33&  0&  0.57&  28.5&  0.00&  1.36&  9152020&  28.50&  28.50&  28.50  \\
608&  0.76&  6.78&  1.35&  16.85&  74.14&  0&  0.3&  42.97&  0.00&  2.69&  9158300&  42.97&  42.97&  42.97  \\
609&  2.16&  8.10&  0.11&  39.57&  59.86&  0&  0.57&  30.46&  0.42&  1.20&  9166140&  40.48&  37.63&  43.30  \\
610&  2.13&  1.02&  0.11&  1.98&  68.75&  0&  0.32&  2.69&  0.00&  4.44&  9205210&  2.69&  2.69&  2.69  \\
611&  1.91&  1.38&  0.13&  33.64&  73.49&  0&  0.51&  41.94&  0.00&  2.23&  9209960&  41.94&  41.94&  41.94  \\
612&  2.76&  2.92&  0.12&  1.98&  79.83&  0&  0.61&  13.58&  0.77&  1.20&  9214500&  27.53&  16.10&  43.22  \\
613&  0.65&  4.25&  1.37&  34.84&  72.65&  0&  0.86&  12.76&  0.10&  4.16&  9222920&  13.58&  13.28&  13.92  \\
614&  0.75&  3.14&  1.48&  17.80&  41.29&  0&  0.95&  24.99&  0.91&  3.74&  9224420&  32.82&  29.13&  37.27  \\
615&  2.18&  9.54&  1.24&  15.68&  67.14&  0&  0.23&  14.9&  0.71&  6.75&  9241200&  23.67&  16.44&  34.84  \\
616&  2.07&  1.21&  1.91&  35.11&  71.94&  0&  0.5&  16.85&  0.18&  2.05&  9269960&  18.96&  18.07&  19.81  \\
617&  1.77&  5.79&  0.12&  13.08&  75.22&  0&  0.74&  25.41&  0.20&  3.71&  9271690&  27.51&  26.18&  28.85  \\
618&  0.33&  1.08&  0.19&  10.76&  43.47&  0&  0.34&  14.05&  0.00&  4.38&  9279270&  14.05&  14.05&  14.05  \\
619&  3.12&  6.82&  0.24&  5.90&  75.44&  0&  0.55&  39.85&  0.00&  2.09&  9290620&  39.85&  39.85&  39.85  \\
620&  0.33&  1.76&  0.10&  39.05&  69.44&  0&  0.31&  31.46&  0.36&  2.48&  9340940&  40.37&  36.64&  44.34  \\
621&  0.84&  2.16&  0.22&  31.64&  75.84&  0&  0.48&  5.31&  0.00&  1.56&  9345120&  5.31&  5.31&  5.31  \\
622&  0.42&  2.23&  3.04&  8.68&  71.86&  0&  0.8&  24.07&  0.50&  2.38&  9346210&  33.55&  27.88&  41.13  \\
623&  0.92&  1.09&  0.15&  4.34&  67.95&  1&  0.68&  7.46&  0.16&  1.96&  9350080&  8.08&  7.56&  8.57  \\
624&  3.05&  1.58&  2.52&  13.69&  62.65&  0&  0.56&  26.08&  0.47&  3.72&  9353420&  33.92&  29.41&  38.67  \\
625&  2.10&  5.39&  2.94&  29.86&  68.89&  0&  0.73&  10.76&  0.00&  2.25&  9369270&  10.76&  10.76&  10.76  \\
626&  0.42&  1.27&  0.38&  5.71&  72.92&  1&  0.66&  40.01&  0.59&  3.26&  9395930&  60.81&  42.61&  79.73  \\
627&  0.98&  6.62&  0.66&  11.01&  54.88&  1&  0.91&  13.55&  0.12&  8.84&  9396130&  14.09&  13.68&  14.55  \\
628&  0.60&  6.88&  0.22&  38.91&  76.06&  0&  0.57&  34.71&  0.00&  3.79&  9406830&  34.71&  34.71&  34.71  \\
629&  1.17&  3.26&  1.59&  11.70&  72.05&  0&  0.98&  1.17&  0.60&  4.37&  9411160&  1.65&  1.34&  2.07  \\
630&  0.77&  1.32&  1.58&  23.62&  75.47&  0&  0.75&  33.49&  0.00&  1.32&  9411780&  33.49&  33.49&  33.49  \\
631&  0.40&  2.79&  0.54&  21.28&  65.53&  1&  0.74&  42.75&  0.00&  8.76&  9414040&  42.75&  42.75&  42.75  \\
632&  0.56&  4.19&  2.48&  6.54&  66.31&  0&  0.29&  19.64&  0.56&  3.42&  9468750&  28.34&  23.62&  33.63  \\
633&  2.74&  1.75&  1.24&  13.53&  75.29&  0&  0.24&  32.16&  0.22&  3.96&  9468770&  37.05&  34.60&  39.47  \\
634&  0.90&  7.83&  1.70&  19.10&  71.86&  0&  0.78&  19.82&  0.00&  1.36&  9469560&  19.82&  19.82&  19.82  \\
635&  1.64&  7.53&  0.42&  38.09&  77.31&  0&  0.93&  22.24&  0.00&  3.35&  9513340&  22.24&  22.24&  22.24  \\
636&  2.83&  1.50&  0.29&  0.67&  53.82&  1&  0.87&  11.21&  0.13&  5.99&  9518150&  11.63&  11.27&  12.05  \\
637&  2.62&  1.88&  0.51&  13.09&  68.96&  0&  0.18&  39.71&  0.28&  4.82&  9528650&  46.53&  42.94&  50.37  \\
638&  0.44&  5.32&  0.24&  28.79&  71.57&  0&  0.89&  22.14&  0.53&  4.94&  9535520&  30.43&  25.95&  35.74  \\
639&  0.33&  2.57&  1.40&  25.09&  52.08&  0&  0.92&  8.53&  0.00&  9.67&  9570310&  8.53&  8.53&  8.53  \\
640&  0.77&  6.95&  0.11&  17.75&  73.08&  0&  0.58&  24.39&  0.39&  5.02&  9574240&  29.32&  25.81&  37.59  \\
641&  0.57&  1.27&  0.23&  11.88&  69.07&  0&  0.43&  11.73&  0.00&  5.27&  9580340&  11.73&  11.73&  11.73  \\
642&  2.41&  6.48&  0.59&  18.01&  76.90&  1&  0.93&  15.47&  0.13&  1.67&  9588970&  16.46&  15.73&  17.30  \\
643&  2.12&  1.09&  1.16&  4.64&  54.67&  0&  0.54&  26.27&  0.00&  2.31&  9592510&  26.27&  26.27&  26.27  \\
644&  1.52&  2.91&  0.33&  1.01&  64.91&  0&  0.98&  26.07&  0.21&  1.66&  9596250&  28.33&  26.60&  30.11  \\
645&  1.08&  3.78&  2.89&  27.10&  75.90&  1&  0.38&  14.15&  0.28&  2.23&  9611930&  17.12&  15.32&  18.82  \\
646&  0.46&  1.64&  0.18&  5.74&  71.39&  1&  0.49&  12.3&  0.81&  1.16&  9630660&  25.56&  14.16&  40.95  \\
647&  0.42&  4.90&  0.85&  29.64&  74.68&  0&  0.45&  14.69&  0.00&  1.01&  9639280&  14.69&  14.69&  14.69  \\
648&  1.03&  8.93&  1.58&  16.53&  74.94&  1&  0.92&  16.6&  0.50&  3.03&  9649530&  22.15&  17.68&  28.08  \\
649&  0.67&  2.58&  0.31&  1.75&  42.38&  0&  0.77&  8.62&  0.00&  1.03&  9651510&  8.62&  8.62&  8.62  \\
650&  0.41&  3.62&  0.12&  34.31&  79.55&  0&  0.84&  7.75&  0.00&  4.49&  9657920&  7.75&  7.75&  7.75  \\
651&  3.14&  6.50&  0.59&  26.85&  66.64&  0&  0.9&  22.7&  0.74&  1.32&  9674640&  30.66&  26.32&  35.17  \\
652&  0.32&  1.01&  0.44&  6.02&  61.16&  0&  0.89&  16.13&  0.00&  6.24&  9697970&  16.13&  16.13&  16.13  \\
653&  0.88&  2.75&  0.11&  35.49&  76.04&  0&  0.9&  13.78&  0.30&  7.15&  9704870&  16.59&  14.95&  18.58  \\
654&  0.80&  5.73&  0.91&  24.05&  56.56&  0&  0.31&  25.47&  0.25&  8.47&  9714690&  27.98&  26.95&  29.26  \\
655&  0.33&  9.59&  3.15&  13.16&  73.40&  0&  0.87&  14.28&  0.47&  4.77&  9718880&  22.04&  19.01&  24.05  \\
656&  0.35&  2.43&  0.42&  8.00&  70.56&  0&  0.55&  17.92&  0.37&  4.55&  9765990&  22.65&  19.37&  25.75  \\
657&  1.85&  2.22&  2.96&  0.34&  12.47&  0&  1&  39.2&  0.53&  1.36&  9771350&  39.60&  39.36&  39.89  \\
658&  2.58&  1.90&  0.42&  3.45&  60.97&  1&  0.99&  40.97&  0.11&  1.09&  9778320&  42.52&  41.13&  44.16  \\
659&  1.31&  2.91&  0.15&  12.52&  59.35&  0&  0.76&  10.16&  0.90&  1.53&  9779120&  16.79&  12.31&  23.89  \\
660&  0.48&  6.72&  1.83&  37.51&  76.14&  0&  0.38&  16.52&  0.31&  4.41&  9812820&  20.59&  19.14&  22.04  \\
661&  0.61&  8.62&  1.10&  10.49&  72.79&  1&  0.73&  35.69&  0.34&  1.66&  9833840&  43.77&  37.21&  50.55  \\
662&  0.42&  5.26&  2.24&  4.57&  79.38&  1&  0.9&  24.43&  0.89&  3.53&  9884570&  56.01&  26.09&  118.35  \\
663&  2.84&  3.57&  0.34&  3.03&  71.49&  1&  0.51&  14.52&  0.63&  1.04&  9884790&  23.95&  15.58&  32.03  \\
664&  0.43&  1.90&  0.67&  3.26&  76.72&  0&  0.29&  13.39&  0.68&  1.83&  9892750&  23.07&  16.83&  32.06  \\
665&  0.83&  1.61&  2.30&  34.27&  73.50&  0&  0.84&  24.76&  0.20&  2.88&  9934690&  28.19&  26.56&  29.67  \\
666&  2.12&  3.22&  0.16&  21.02&  71.16&  0&  0.88&  15.85&  0.00&  3.08&  9940630&  15.85&  15.85&  15.85  \\
667&  2.95&  5.43&  0.56&  26.94&  75.73&  1&  0.95&  28.31&  0.00&  7.00&  9991480&  28.31&  28.31&  28.31  \\
668&  0.77&  3.02&  1.40&  16.03&  73.24&  0&  0.96&  38.96&  0.49&  6.16&  9993800&  52.63&  44.20&  62.95  \\
669&  0.52&  4.66&  2.79&  26.41&  69.51&  0&  0.95&  47.26&  0.16&  3.87&  9993870&  52.15&  50.62&  53.68  \\
670&  0.86&  4.96&  0.12&  26.08&  78.40&  0&  0.36&  35.55&  0.10&  1.02&  9996220&  37.59&  36.60&  38.41  \\
671&  0.62&  2.67&  0.39&  11.30&  60.85&  0&  0.94&  10.9&  0.00&  9.93&  10002900&  10.90&  10.90&  10.90  \\
672&  0.47&  7.94&  1.97&  13.29&  69.11&  0&  0.58&  17.33&  0.00&  6.23&  10008400&  17.33&  17.33&  17.33  \\
673&  2.52&  4.27&  1.52&  33.85&  71.00&  1&  0.85&  14.55&  0.10&  6.12&  10014400&  15.35&  15.01&  15.79  \\
674&  0.69&  1.23&  2.63&  23.12&  49.63&  0&  0.43&  1.87&  0.30&  6.58&  10018700&  2.13&  2.05&  2.23  \\
675&  0.55&  2.61&  0.71&  22.31&  74.29&  0&  0.94&  24.39&  0.78&  1.95&  10055500&  44.08&  30.10&  60.84  \\
676&  0.79&  2.02&  0.52&  16.99&  54.76&  0&  0.99&  40.24&  0.25&  2.15&  10056200&  44.31&  42.07&  46.81  \\
677&  0.96&  2.63&  0.19&  19.39&  73.11&  1&  0.77&  1.89&  0.32&  3.33&  10057100&  2.28&  2.00&  2.59  \\
678&  0.91&  8.52&  0.39&  29.36&  79.83&  0&  0.91&  10.04&  0.46&  7.22&  10067500&  13.07&  11.55&  14.75  \\
679&  0.81&  1.35&  1.47&  37.88&  78.29&  0&  0.92&  1.67&  0.94&  2.57&  10070800&  4.94&  2.38&  9.27  \\
680&  0.46&  1.62&  0.47&  37.90&  76.29&  0&  0.34&  10.79&  0.19&  7.51&  10080800&  12.34&  11.61&  12.98  \\
681&  0.34&  2.54&  2.61&  8.81&  57.74&  0&  0.75&  41.89&  0.48&  1.42&  10121000&  51.41&  45.66&  61.11  \\
682&  0.81&  7.24&  0.13&  39.55&  66.89&  0&  0.88&  45.59&  0.11&  1.40&  10129500&  47.74&  46.83&  48.58  \\
683&  0.34&  1.70&  0.45&  3.06&  68.98&  0&  0.39&  33.67&  0.72&  3.18&  10135700&  55.80&  40.93&  75.86  \\
684&  0.57&  4.30&  2.16&  29.89&  56.90&  0&  0.84&  18.64&  0.00&  4.33&  10136900&  18.64&  18.64&  18.64  \\
685&  2.39&  7.69&  0.15&  39.86&  77.05&  0&  0.47&  31.97&  0.00&  5.49&  10147500&  31.97&  31.97&  31.97  \\
686&  2.20&  7.11&  1.16&  35.26&  76.84&  0&  0.48&  17.02&  0.15&  3.55&  10188200&  18.50&  17.91&  19.03  \\
687&  2.77&  1.45&  0.36&  23.45&  55.49&  0&  0.85&  42.25&  0.19&  9.74&  10189400&  45.67&  43.97&  47.62  \\
688&  0.32&  8.67&  0.29&  18.44&  63.55&  0&  0.83&  12.63&  0.00&  6.71&  10213400&  12.63&  12.63&  12.63  \\
689&  0.33&  1.32&  0.92&  8.82&  52.94&  0&  0.5&  32.32&  0.12&  3.12&  10216000&  33.79&  32.98&  34.62  \\
690&  0.67&  7.44&  0.26&  35.08&  78.66&  0&  0.95&  14.79&  0.00&  2.03&  10253600&  14.79&  14.79&  14.79  \\
691&  0.58&  1.98&  0.10&  8.27&  71.81&  0&  0.58&  9.38&  0.00&  1.44&  10263900&  9.38&  9.38&  9.38  \\
692&  2.50&  2.44&  0.23&  13.49&  56.59&  1&  0.34&  10.5&  0.33&  1.58&  10265200&  12.13&  10.96&  13.29  \\
693&  0.57&  6.36&  0.38&  7.89&  65.68&  0&  0.3&  34.82&  0.95&  1.73&  10268100&  73.07&  47.61&  107.87  \\
694&  0.65&  8.55&  0.93&  38.24&  79.90&  1&  0.45&  12.27&  0.27&  7.17&  10280600&  15.04&  13.79&  16.41  \\
695&  1.83&  6.87&  0.26&  35.69&  74.50&  0&  0.87&  35&  0.14&  2.30&  10319100&  37.53&  36.34&  38.65  \\
696&  0.83&  4.75&  1.82&  15.43&  71.65&  0&  0.77&  19.89&  0.00&  4.40&  10339600&  19.89&  19.89&  19.89  \\
697&  1.30&  2.01&  0.64&  38.14&  52.70&  0&  0.55&  19.7&  0.21&  5.24&  10388500&  21.69&  21.01&  22.41  \\
698&  0.79&  7.61&  1.34&  3.62&  45.06&  0&  0.54&  23.81&  0.12&  6.05&  10395200&  24.24&  23.98&  24.55  \\
699&  1.54&  2.79&  0.19&  1.83&  73.99&  1&  0.21&  13.45&  0.26&  5.76&  10447500&  16.09&  14.33&  17.40  \\
700&  2.21&  1.34&  0.11&  17.44&  74.19&  0&  0.2&  12.53&  0.00&  3.66&  10460000&  12.53&  12.53&  12.53  \\
701&  1.57&  3.61&  3.10&  4.18&  47.51&  0&  0.93&  27.87&  0.67&  1.73&  10467900&  34.19&  30.38&  38.87  \\
702&  2.62&  8.44&  1.68&  2.74&  74.00&  0&  0.55&  29.06&  0.12&  1.66&  10468000&  31.44&  30.56&  32.28  \\
703&  0.41&  2.70&  1.51&  11.24&  55.17&  0&  0.86&  24.7&  0.64&  3.09&  10469000&  32.38&  27.09&  37.95  \\
704&  2.40&  4.11&  0.14&  11.32&  79.16&  1&  0.87&  22.29&  0.99&  1.04&  10470600&  88.08&  25.17&  236.25  \\
705&  1.33&  2.78&  1.05&  16.12&  71.69&  1&  0.97&  28.69&  0.00&  4.03&  10527500&  28.69&  28.69&  28.69  \\
706&  2.98&  2.05&  0.14&  26.18&  75.92&  0&  0.85&  22.9&  0.67&  1.74&  10534100&  38.53&  28.87&  52.00  \\
707&  2.57&  4.52&  1.26&  12.09&  74.08&  0&  0.53&  3.4&  0.14&  4.47&  10578900&  3.67&  3.52&  3.82  \\
708&  1.60&  2.07&  1.10&  24.09&  52.77&  0&  0.91&  10.09&  0.13&  4.96&  10579500&  10.60&  10.37&  10.83  \\
709&  1.27&  1.20&  0.76&  31.34&  49.12&  1&  0.37&  6.08&  0.10&  4.29&  10580800&  6.30&  6.25&  6.37  \\
710&  2.01&  2.53&  0.44&  2.42&  77.20&  0&  0.2&  40.38&  0.40&  2.38&  10581200&  54.18&  46.07&  62.05  \\
711&  2.07&  2.89&  0.15&  8.75&  63.76&  1&  0.98&  18.31&  0.47&  3.05&  10604000&  22.41&  18.90&  27.19  \\
712&  0.72&  7.64&  2.86&  35.88&  61.38&  1&  0.37&  16.17&  0.32&  5.60&  10656400&  19.20&  18.17&  20.73  \\
713&  1.80&  1.29&  0.21&  5.61&  77.10&  0&  0.93&  31.71&  0.43&  3.22&  10657700&  40.42&  34.43&  47.79  \\
714&  1.43&  7.87&  0.11&  25.51&  78.70&  0&  0.72&  25.46&  0.00&  3.24&  10670100&  25.46&  25.46&  25.46  \\
715&  0.78&  1.63&  0.37&  2.18&  30.14&  0&  0.8&  13.78&  0.20&  2.93&  10708700&  14.04&  13.86&  14.26  \\
716&  0.67&  3.21&  0.50&  34.71&  60.59&  0&  0.66&  14.5&  0.82&  1.93&  10730200&  24.63&  18.15&  32.34  \\
717&  0.93&  8.47&  1.31&  30.58&  69.82&  0&  0.16&  12.26&  0.00&  5.88&  10736900&  12.26&  12.26&  12.26  \\
718&  1.83&  3.73&  0.35&  12.82&  31.81&  0&  0.96&  22.83&  0.00&  3.59&  10779100&  22.83&  22.83&  22.83  \\
719&  1.49&  8.70&  0.15&  28.87&  66.65&  0&  0.97&  14.9&  0.11&  1.88&  10790400&  15.46&  15.20&  15.71  \\
720&  2.30&  1.37&  0.15&  21.91&  49.90&  0&  0.69&  2.27&  0.19&  4.62&  10918600&  2.44&  2.36&  2.52  \\
721&  0.59&  4.33&  0.86&  27.61&  78.77&  0&  0.83&  47.12&  0.29&  2.54&  11015100&  56.31&  51.02&  61.66  \\
722&  0.37&  9.86&  2.85&  17.15&  62.13&  0&  0.85&  40.66&  0.14&  9.46&  11030900&  42.91&  42.01&  43.76  \\
723&  1.58&  1.82&  3.07&  36.16&  70.38&  0&  0.68&  11.35&  0.33&  1.45&  11033400&  14.29&  13.04&  15.49  \\
724&  0.96&  1.37&  0.13&  2.68&  68.46&  1&  0.6&  15.56&  0.15&  2.10&  11068500&  16.78&  15.72&  17.67  \\
725&  0.54&  4.27&  0.18&  0.14&  56.32&  0&  0.36&  11.86&  0.47&  5.09&  11069000&  14.27&  12.61&  16.20  \\
726&  1.44&  6.90&  1.54&  18.92&  68.83&  0&  0.56&  18.08&  0.00&  4.58&  11081600&  18.08&  18.08&  18.08  \\
727&  0.58&  1.37&  0.25&  27.48&  66.82&  0&  0.89&  41.87&  0.28&  9.02&  11136100&  48.62&  45.27&  52.56  \\
728&  2.70&  1.19&  2.53&  38.69&  69.56&  0&  0.44&  44.47&  0.00&  2.87&  11243800&  44.47&  44.47&  44.47  \\
729&  0.61&  1.78&  2.19&  38.36&  64.04&  0&  1&  7.86&  0.00&  1.82&  11250100&  7.86&  7.86&  7.86  \\
730&  2.07&  2.63&  0.38&  22.82&  57.39&  0&  0.65&  22.55&  0.76&  5.64&  11348800&  34.38&  27.15&  43.59  \\
731&  0.79&  1.40&  0.30&  7.19&  66.55&  0&  0.74&  36.22&  0.65&  1.08&  11363000&  52.66&  41.16&  67.73  \\
732&  1.48&  2.55&  0.70&  34.90&  75.62&  1&  0.61&  24.76&  0.23&  2.94&  11450600&  29.05&  27.05&  31.21  \\
733&  0.41&  5.34&  1.34&  24.01&  75.24&  0&  0.96&  12.94&  0.28&  5.10&  11461100&  14.79&  13.81&  15.78  \\
734&  0.42&  1.57&  1.63&  4.27&  73.80&  0&  0.53&  29.92&  0.49&  1.57&  11516200&  42.25&  33.60&  50.71  \\
735&  2.62&  2.54&  0.22&  10.47&  50.29&  0&  0.74&  19.84&  0.94&  2.74&  11519000&  28.95&  22.57&  37.59  \\
736&  1.17&  2.49&  0.25&  24.82&  58.68&  0&  0.19&  22.28&  0.17&  4.36&  11558700&  24.33&  23.43&  25.22  \\
737&  0.47&  1.26&  2.10&  38.09&  64.04&  0&  0.69&  12.07&  0.00&  1.04&  11563900&  12.07&  12.07&  12.07  \\
738&  0.53&  2.14&  0.45&  14.75&  79.89&  0&  0.88&  11.21&  0.13&  1.64&  11610100&  12.09&  11.60&  12.60  \\
739&  1.33&  1.69&  0.11&  10.17&  19.43&  1&  0.95&  42.55&  0.25&  3.44&  11724100&  43.14&  42.90&  43.51  \\
740&  0.34&  5.80&  1.69&  20.88&  61.86&  1&  0.41&  37.39&  0.28&  7.56&  11757800&  43.19&  39.56&  46.93  \\
741&  0.41&  2.38&  1.40&  5.78&  65.41&  1&  0.62&  15.13&  0.34&  7.06&  11758100&  18.10&  15.44&  20.54  \\
742&  0.94&  2.69&  1.41&  16.93&  70.24&  0&  0.25&  34.8&  0.74&  1.99&  11772700&  63.10&  44.13&  89.63  \\
743&  1.12&  1.03&  0.11&  6.02&  27.78&  0&  0.4&  9.33&  0.10&  7.88&  11819100&  9.42&  9.37&  9.47  \\
744&  0.60&  1.01&  0.26&  37.36&  69.69&  0&  0.77&  12.5&  0.69&  1.07&  11821000&  20.84&  15.69&  26.68  \\
745&  2.69&  1.28&  1.21&  26.22&  51.62&  0&  0.92&  2.49&  0.54&  5.98&  11872300&  3.12&  2.80&  3.50  \\
746&  0.32&  7.74&  0.84&  19.06&  56.93&  1&  0.92&  10.99&  0.00&  4.48&  11909700&  10.99&  10.99&  10.99  \\
747&  0.65&  7.43&  0.36&  34.99&  69.29&  0&  0.8&  26.74&  0.34&  4.72&  11974300&  30.63&  28.68&  32.12  \\
748&  1.76&  3.28&  2.49&  7.78&  67.33&  0&  0.83&  10.92&  0.40&  8.74&  12007800&  13.49&  12.10&  15.32  \\
749&  0.41&  4.34&  0.23&  6.45&  78.38&  1&  0.36&  45.48&  0.94&  3.20&  12016700&  170.03&  56.86&  363.07  \\
750&  2.60&  3.09&  1.31&  14.12&  56.34&  0&  0.7&  21.33&  0.38&  1.02&  12019300&  24.70&  22.78&  27.21  \\
751&  0.45&  8.16&  0.12&  6.52&  67.38&  0&  0.28&  4.49&  0.60&  6.86&  0&  5.61&  4.78&  6.54  \\
752&  1.65&  6.81&  2.01&  9.45&  65.45&  1&  0.95&  27.28&  0.28&  3.16&  0&  30.77&  27.94&  34.21  \\
753&  0.45&  4.54&  0.13&  4.83&  50.79&  0&  0.87&  35.6&  0.79&  4.02&  0&  43.41&  37.77&  50.72  \\
754&  0.78&  1.33&  1.47&  18.28&  58.62&  1&  0.88&  1.9&  0.00&  9.92&  0&  1.90&  1.90&  1.90  \\
755&  1.77&  2.02&  0.39&  12.00&  77.61&  0&  0.61&  11.9&  0.76&  2.03&  0&  23.37&  15.31&  33.24  \\
756&  2.98&  3.63&  1.90&  18.41&  73.03&  0&  0.98&  3.05&  0.17&  1.37&  0&  3.33&  3.19&  3.48  \\
757&  0.74&  3.27&  1.23&  2.37&  75.82&  0&  0.88&  17.88&  0.00&  2.48&  0&  17.88&  17.88&  17.88  \\
758&  0.86&  8.37&  0.36&  26.93&  63.38&  1&  0.75&  36.15&  0.16&  1.85&  0&  38.83&  37.41&  40.75  \\
759&  1.40&  5.81&  0.74&  1.49&  69.48&  0&  0.65&  15.27&  0.44&  1.33&  0&  19.87&  17.09&  23.02  \\
760&  0.34&  1.01&  0.93&  39.49&  73.37&  1&  0.99&  20.31&  0.34&  5.36&  0&  25.11&  23.49&  27.04  \\
761&  1.33&  5.61&  0.53&  1.65&  73.44&  0&  0.33&  34.81&  0.00&  2.03&  0&  34.81&  34.81&  34.81  \\
762&  0.41&  3.45&  1.70&  0.49&  65.78&  0&  0.82&  27.95&  0.11&  1.69&  0&  29.34&  28.39&  30.36  \\
763&  0.65&  3.37&  0.76&  31.53&  72.73&  0&  0.87&  1.81&  0.00&  2.55&  0&  1.81&  1.81&  1.81  \\
764&  1.57&  3.54&  0.25&  31.08&  78.03&  0&  0.99&  15.92&  0.00&  2.80&  0&  15.92&  15.92&  15.92  \\
765&  2.89&  4.35&  0.33&  9.24&  78.31&  1&  0.57&  10.75&  0.00&  7.61&  0&  10.75&  10.75&  10.75  \\
766&  1.05&  4.78&  0.35&  14.71&  60.46&  1&  0.62&  33.76&  0.32&  5.44&  0&  39.01&  34.88&  43.44  \\
767&  0.63&  9.70&  0.22&  18.11&  77.35&  0&  0.48&  19.09&  0.00&  1.49&  0&  19.09&  19.09&  19.09  \\
768&  0.78&  1.38&  0.72&  12.96&  69.99&  0&  0.78&  16.88&  0.42&  4.14&  0&  21.42&  18.32&  24.78  \\
769&  0.63&  1.57&  2.43&  30.12&  59.89&  0&  0.76&  15.69&  0.61&  1.30&  0&  22.54&  19.24&  26.59  \\
770&  1.09&  5.61&  1.96&  8.62&  49.88&  1&  0.43&  11.95&  0.40&  2.61&  0&  13.65&  12.23&  15.17  \\
771&  1.47&  1.15&  1.59&  8.75&  73.31&  0&  0.45&  10.11&  0.29&  4.30&  0&  12.14&  11.03&  13.26  \\
772&  1.88&  1.53&  0.55&  38.47&  75.28&  0&  0.77&  10.15&  0.20&  1.99&  0&  11.52&  10.81&  12.23  \\
773&  1.49&  1.65&  1.97&  28.50&  58.93&  0&  0.79&  16.61&  0.74&  5.93&  0&  25.33&  20.36&  31.04  \\
774&  2.03&  4.48&  0.55&  4.71&  58.85&  0&  0.4&  17.67&  0.27&  2.89&  0&  19.85&  18.50&  21.25  \\
775&  0.91&  6.45&  0.12&  24.99&  71.34&  0&  0.98&  17.37&  0.18&  2.11&  0&  18.50&  17.89&  19.02  \\
776&  0.41&  6.50&  0.16&  8.67&  49.06&  0&  0.65&  11.39&  0.00&  9.26&  0&  11.39&  11.39&  11.39  \\
777&  0.36&  1.08&  0.77&  7.42&  75.24&  0&  0.89&  27.29&  0.00&  5.00&  0&  27.29&  27.29&  27.29  \\
778&  0.35&  5.14&  2.77&  5.30&  63.58&  0&  0.7&  12.14&  0.64&  1.44&  0&  15.89&  13.48&  18.81  \\
779&  1.85&  1.26&  0.50&  7.44&  60.38&  0&  0.79&  22.49&  0.33&  3.02&  0&  25.62&  23.58&  28.02  \\
780&  0.38&  8.02&  0.25&  10.38&  50.01&  0&  0.17&  3.21&  0.00&  8.35&  0&  3.21&  3.21&  3.21  \\
781&  0.51&  3.00&  0.40&  37.91&  57.92&  0&  0.81&  16.51&  0.00&  9.10&  0&  16.51&  16.51&  16.51  \\
782&  0.47&  9.09&  0.41&  33.26&  56.35&  0&  0.54&  46.45&  0.39&  4.17&  0&  52.67&  49.74&  54.81  \\
783&  1.27&  2.81&  0.17&  36.07&  67.52&  0&  0.31&  21.94&  0.00&  4.74&  0&  21.94&  21.94&  21.94  \\
784&  2.63&  2.94&  1.06&  15.15&  59.62&  0&  0.44&  42.38&  0.31&  8.58&  0&  49.14&  45.33&  53.04  \\
785&  3.06&  9.23&  0.23&  17.79&  79.07&  1&  0.76&  15.97&  0.15&  4.50&  0&  17.49&  16.36&  18.56  \\
786&  2.77&  3.94&  0.42&  12.52&  65.52&  0&  0.96&  3.94&  0.00&  3.77&  0&  3.94&  3.94&  3.94  \\
787&  1.67&  4.87&  1.89&  5.53&  77.07&  0&  0.91&  13.24&  0.56&  4.37&  0&  17.72&  14.56&  21.50  \\
788&  1.24&  1.63&  1.91&  3.17&  75.73&  0&  0.9&  1.01&  0.96&  2.11&  0&  2.40&  1.22&  3.99  \\
789&  0.53&  1.86&  0.46&  17.63&  42.24&  0&  0.84&  30.12&  0.00&  6.21&  0&  30.12&  30.12&  30.12  \\
790&  0.35&  2.58&  0.66&  34.24&  77.12&  0&  0.69&  30.98&  0.35&  1.25&  0&  40.46&  34.65&  45.31  \\
791&  0.65&  2.45&  0.37&  20.25&  59.94&  0&  0.85&  12.2&  0.00&  1.57&  0&  12.20&  12.20&  12.20  \\
792&  1.52&  8.80&  0.43&  14.27&  47.58&  0&  0.92&  42.67&  0.26&  2.43&  0&  46.25&  44.73&  47.97  \\
793&  2.05&  1.29&  2.08&  36.68&  69.66&  0&  0.83&  18.49&  0.74&  1.44&  0&  33.35&  25.00&  45.52  \\
794&  1.95&  3.85&  0.55&  31.43&  77.55&  0&  0.81&  28.93&  0.00&  1.05&  0&  28.93&  28.93&  28.93  \\
795&  0.96&  5.44&  0.43&  39.13&  74.01&  1&  0.92&  18.26&  0.00&  1.64&  0&  18.26&  18.26&  18.26  \\
796&  0.33&  8.59&  0.80&  36.77&  61.11&  0&  0.65&  22.41&  0.00&  3.91&  0&  22.41&  22.41&  22.41  \\
797&  3.15&  2.56&  0.69&  20.43&  73.88&  1&  0.97&  12.06&  0.27&  1.69&  0&  13.87&  12.63&  15.42  \\
798&  0.42&  4.77&  0.41&  28.23&  79.56&  0&  0.98&  5.07&  0.62&  3.72&  0&  8.27&  6.49&  10.72  \\
799&  0.85&  9.62&  1.07&  35.68&  69.02&  1&  0.73&  16.87&  0.00&  7.42&  0&  16.87&  16.87&  16.87  \\
800&  1.63&  2.61&  0.13&  24.05&  70.45&  0&  0.42&  8.07&  0.00&  2.61&  0&  8.07&  8.07&  8.07  \\
801&  0.54&  1.70&  0.14&  7.19&  77.53&  0&  0.97&  14.35&  0.00&  2.56&  0&  14.35&  14.35&  14.35  \\
802&  0.38&  2.88&  0.52&  28.03&  66.91&  0&  0.8&  1.85&  0.23&  1.19&  0&  2.08&  1.95&  2.20  \\
803&  0.41&  5.50&  2.07&  22.67&  63.18&  0&  0.58&  28.19&  0.46&  1.95&  0&  37.07&  33.44&  40.87  \\
804&  1.65&  1.19&  0.32&  1.71&  68.27&  0&  0.72&  14.58&  0.20&  1.84&  0&  15.91&  15.01&  16.94  \\
805&  1.03&  5.76&  0.17&  25.32&  76.96&  0&  0.32&  29.5&  0.63&  1.73&  0&  44.55&  36.36&  53.14  \\
806&  0.43&  1.19&  1.29&  32.38&  71.43&  0&  0.95&  13.77&  0.00&  2.66&  0&  13.77&  13.77&  13.77  \\
807&  2.32&  5.51&  1.06&  1.88&  53.66&  0&  0.32&  18.15&  0.00&  7.53&  0&  18.15&  18.15&  18.15  \\
808&  3.04&  5.00&  0.25&  34.42&  73.35&  1&  0.34&  21.76&  0.26&  1.39&  0&  25.86&  23.91&  28.05  \\
809&  0.49&  1.60&  1.07&  3.37&  54.52&  0&  0.76&  11.62&  0.00&  2.18&  0&  11.62&  11.62&  11.62  \\
810&  0.97&  3.25&  0.67&  12.58&  52.05&  0&  0.9&  5.32&  0.22&  2.83&  0&  5.71&  5.49&  5.95  \\
811&  1.75&  7.60&  0.84&  11.16&  74.57&  0&  0.7&  26.65&  0.44&  5.20&  0&  30.71&  28.08&  33.66  \\
812&  0.46&  2.26&  0.15&  28.76&  65.82&  1&  0.42&  26.06&  0.00&  6.98&  0&  26.06&  26.06&  26.06  \\
813&  0.41&  7.56&  2.86&  29.94&  68.29&  0&  0.41&  18.43&  0.53&  5.08&  0&  29.45&  26.15&  32.99  \\
814&  1.09&  5.56&  0.31&  3.08&  58.98&  0&  0.82&  29.38&  0.20&  2.19&  0&  30.66&  29.74&  31.68  \\
815&  1.36&  4.47&  1.12&  9.90&  75.20&  0&  0.92&  19.13&  0.00&  4.70&  0&  19.13&  19.13&  19.13  \\
816&  0.48&  3.33&  0.37&  17.27&  76.97&  0&  0.79&  37.67&  0.54&  1.68&  0&  54.07&  43.22&  68.93  \\
817&  0.41&  5.44&  2.35&  29.54&  63.36&  0&  0.88&  11.18&  0.47&  1.53&  0&  14.95&  13.43&  16.55  \\
818&  2.34&  1.42&  0.95&  19.50&  61.68&  0&  0.5&  11.77&  0.25&  1.33&  0&  13.36&  12.56&  14.19  \\
819&  1.35&  3.53&  0.16&  35.68&  72.77&  0&  0.73&  17.33&  0.18&  3.70&  0&  19.33&  18.28&  20.37  \\
820&  0.38&  7.03&  0.14&  11.14&  76.91&  0&  0.8&  10.53&  0.45&  2.97&  0&  13.95&  11.77&  16.38  \\
821&  1.04&  2.22&  0.68&  16.32&  79.45&  0&  0.82&  10.55&  0.55&  3.04&  0&  16.22&  12.53&  20.32  \\
822&  1.80&  3.94&  0.97&  5.17&  61.72&  0&  0.97&  48.19&  0.10&  6.64&  0&  49.93&  48.78&  51.18  \\
823&  0.33&  3.57&  0.46&  35.96&  71.52&  0&  0.18&  12.13&  0.00&  5.07&  0&  12.13&  12.13&  12.13  \\
824&  0.33&  3.00&  0.15&  11.82&  76.43&  0&  0.61&  1.29&  0.88&  3.10&  0&  3.22&  1.62&  4.79  \\
825&  1.22&  4.98&  0.82&  35.27&  70.96&  0&  0.39&  21.73&  0.00&  4.91&  0&  21.73&  21.73&  21.73  \\
826&  0.88&  3.78&  2.57&  13.72&  39.98&  1&  0.84&  16.68&  0.38&  1.50&  0&  18.00&  17.11&  19.19  \\
827&  1.15&  2.70&  0.32&  36.14&  72.29&  0&  0.71&  15.27&  0.20&  2.27&  0&  17.43&  16.41&  18.38  \\
828&  0.67&  6.58&  2.99&  6.64&  65.65&  0&  0.81&  31.73&  0.00&  4.49&  0&  31.73&  31.73&  31.73  \\
829&  0.44&  1.07&  1.29&  34.68&  79.76&  0&  0.97&  11.27&  0.93&  3.94&  0&  29.77&  16.23&  52.34  \\
830&  0.39&  1.02&  0.33&  3.45&  55.95&  0&  0.76&  11.16&  0.00&  1.59&  0&  11.16&  11.16&  11.16  \\
831&  1.47&  1.01&  0.17&  34.71&  78.46&  1&  0.46&  13.61&  0.90&  2.86&  0&  42.23&  21.20&  79.17  \\
832&  0.88&  2.74&  0.11&  2.57&  75.86&  0&  1&  12.8&  0.00&  8.79&  0&  12.80&  12.80&  12.80  \\
833&  0.33&  1.73&  2.94&  25.28&  78.00&  0&  0.81&  31.66&  0.00&  2.17&  0&  31.66&  31.66&  31.66  \\
834&  1.74&  3.45&  0.77&  6.92&  54.55&  0&  0.68&  26.24&  0.00&  7.34&  0&  26.24&  26.24&  26.24  \\
835&  0.85&  6.06&  0.25&  2.25&  70.56&  0&  0.85&  1.12&  0.20&  3.14&  0&  1.20&  1.14&  1.26  \\
836&  2.70&  6.71&  0.39&  1.61&  76.45&  1&  0.58&  13.42&  0.49&  1.71&  0&  19.43&  14.17&  24.22  \\
837&  0.92&  1.60&  1.95&  1.28&  71.86&  0&  0.64&  13.07&  0.58&  9.49&  0&  18.97&  14.59&  23.90  \\
838&  3.08&  6.55&  0.23&  22.45&  65.82&  0&  0.18&  23.83&  0.10&  6.31&  0&  25.22&  24.69&  25.76  \\
839&  2.31&  1.27&  0.11&  35.19&  67.26&  0&  0.63&  29.01&  0.58&  7.59&  0&  43.33&  35.81&  52.30  \\
840&  1.78&  1.06&  0.13&  5.74&  50.63&  0&  0.49&  13.93&  0.28&  1.41&  0&  15.21&  14.37&  16.11  \\
841&  0.63&  1.48&  2.16&  19.97&  67.46&  0&  0.58&  29.38&  0.00&  5.44&  0&  29.38&  29.38&  29.38  \\
842&  2.41&  2.85&  2.03&  19.92&  48.39&  1&  0.99&  8.17&  0.00&  9.98&  0&  8.17&  8.17&  8.17  \\
843&  1.84&  1.94&  0.59&  0.18&  51.27&  0&  0.53&  42.09&  0.24&  4.27&  0&  44.96&  42.93&  47.34  \\
844&  0.77&  9.68&  0.42&  34.68&  53.21&  0&  0.85&  31.62&  0.36&  4.48&  0&  36.46&  33.18&  40.35  \\
845&  3.06&  8.64&  1.85&  10.02&  72.12&  0&  0.86&  26.65&  0.00&  8.15&  0&  26.65&  26.65&  26.65  \\
846&  1.73&  8.26&  0.51&  37.79&  79.15&  0&  0.89&  37.31&  0.94&  1.66&  0&  139.41&  76.48&  259.16  \\
847&  0.73&  2.93&  0.85&  9.42&  70.73&  1&  0.55&  14.59&  0.80&  1.28&  0&  30.12&  16.59&  46.72  \\
848&  0.34&  1.78&  0.19&  15.11&  69.61&  0&  0.94&  41.53&  0.85&  4.12&  0&  73.90&  49.80&  105.60  \\
849&  0.53&  8.10&  1.65&  1.19&  77.00&  0&  0.79&  12.31&  0.26&  1.09&  0&  13.34&  12.61&  14.12  \\
850&  0.62&  3.56&  1.98&  29.88&  70.43&  0&  0.53&  42.35&  0.12&  8.51&  0&  45.61&  44.46&  46.80  \\
851&  0.49&  7.68&  0.53&  17.10&  67.70&  0&  0.7&  16.19&  0.00&  7.33&  0&  16.19&  16.19&  16.19  \\
852&  0.90&  1.30&  2.13&  31.82&  76.81&  0&  0.51&  44.07&  0.11&  7.14&  0&  47.63&  46.22&  48.87  \\
853&  1.78&  3.22&  0.26&  7.24&  44.68&  0&  0.42&  41.21&  0.00&  3.11&  0&  41.21&  41.21&  41.21  \\
854&  2.51&  8.54&  2.04&  0.15&  71.55&  0&  0.79&  20.58&  0.75&  8.42&  0&  32.20&  24.99&  42.06  \\
855&  1.45&  3.16&  0.34&  13.88&  65.70&  0&  0.69&  1.24&  0.00&  5.11&  0&  1.24&  1.24&  1.24  \\
856&  1.04&  4.38&  0.13&  25.26&  77.06&  0&  0.89&  25.8&  0.24&  3.35&  0&  29.68&  27.54&  32.02  \\
857&  0.71&  1.93&  2.95&  26.69&  66.04&  0&  0.92&  11.91&  0.00&  6.49&  0&  11.91&  11.91&  11.91  \\
858&  0.69&  3.76&  0.19&  11.36&  72.11&  0&  0.97&  25.39&  0.00&  2.98&  0&  25.39&  25.39&  25.39  \\
859&  1.29&  7.47&  0.30&  39.69&  72.24&  0&  0.93&  19.85&  0.16&  1.68&  0&  21.09&  20.57&  21.54  \\
860&  0.91&  1.53&  0.28&  17.19&  76.49&  0&  0.63&  16.18&  0.00&  2.78&  0&  16.18&  16.18&  16.18  \\
861&  1.07&  2.39&  0.10&  15.50&  61.65&  0&  0.83&  10.54&  0.00&  1.88&  0&  10.54&  10.54&  10.54  \\
862&  0.40&  4.77&  0.27&  32.99&  75.88&  0&  0.58&  10.85&  0.18&  2.99&  0&  11.96&  11.26&  12.46  \\
863&  0.37&  7.97&  0.82&  12.34&  68.49&  0&  0.95&  26.29&  0.93&  2.78&  0&  35.59&  29.13&  41.81  \\
864&  0.92&  6.29&  0.16&  4.03&  69.69&  0&  0.25&  14.95&  0.32&  3.86&  0&  16.54&  15.49&  17.57  \\
865&  1.25&  1.09&  0.36&  34.32&  79.43&  0&  0.69&  11.84&  0.99&  1.01&  0&  51.69&  18.04&  103.51  \\
866&  0.74&  3.72&  0.29&  14.83&  72.38&  0&  0.63&  17.52&  0.00&  1.96&  0&  17.52&  17.52&  17.52  \\
867&  0.77&  1.76&  0.42&  6.94&  61.87&  1&  0.48&  39.15&  0.00&  1.24&  0&  39.15&  39.15&  39.15  \\
868&  0.61&  2.11&  1.32&  20.61&  65.86&  0&  0.86&  35.98&  0.50&  6.77&  0&  47.65&  40.99&  55.54  \\
869&  0.32&  1.18&  0.19&  28.98&  68.88&  0&  0.62&  18.6&  0.00&  3.84&  0&  18.60&  18.60&  18.60  \\
870&  1.04&  1.09&  3.15&  38.80&  73.08&  1&  0.53&  13.06&  0.00&  1.39&  0&  13.06&  13.06&  13.06  \\
871&  1.35&  5.20&  0.21&  21.74&  47.64&  0&  0.57&  43.9&  0.54&  1.33&  0&  53.42&  48.79&  58.68  \\
872&  1.59&  9.88&  1.74&  24.59&  63.19&  1&  0.29&  18.73&  0.16&  5.12&  0&  20.38&  19.49&  21.31  \\
873&  0.51&  1.44&  0.58&  0.14&  48.80&  0&  0.57&  6.87&  0.00&  4.61&  0&  6.87&  6.87&  6.87  \\
874&  3.11&  5.51&  1.54&  4.37&  73.53&  1&  0.51&  31.24&  0.20&  7.01&  0&  35.19&  31.99&  37.70  \\
875&  0.36&  9.34&  0.13&  10.44&  77.98&  0&  0.92&  41&  0.22&  1.84&  0&  44.18&  42.08&  46.03  \\
876&  0.45&  2.75&  0.11&  21.37&  69.98&  0&  0.85&  30.06&  0.00&  6.24&  0&  30.06&  30.06&  30.06  \\
877&  0.58&  6.68&  0.47&  14.01&  57.86&  0&  0.63&  20.33&  0.00&  6.91&  0&  20.33&  20.33&  20.33  \\
878&  0.53&  3.42&  0.78&  30.41&  74.94&  0&  0.75&  20.45&  0.41&  7.52&  0&  26.90&  22.94&  30.64  \\
879&  2.22&  6.46&  1.09&  32.13&  71.79&  0&  0.82&  19.45&  0.00&  2.13&  0&  19.45&  19.45&  19.45  \\
880&  2.14&  3.08&  0.87&  35.42&  75.22&  0&  0.92&  10.98&  0.16&  1.36&  0&  12.07&  11.54&  12.61  \\
881&  1.11&  8.31&  0.61&  15.44&  74.36&  0&  0.54&  19.74&  0.18&  3.63&  0&  21.26&  20.39&  22.05  \\
882&  2.57&  2.23&  0.67&  18.40&  71.61&  0&  0.55&  10.18&  0.95&  4.76&  0&  27.38&  14.42&  46.29  \\
883&  1.38&  6.30&  2.59&  32.20&  71.78&  0&  0.98&  23.06&  0.59&  5.65&  0&  37.25&  31.72&  43.70  \\
884&  0.69&  9.20&  0.39&  17.43&  72.42&  0&  0.81&  10.16&  0.24&  1.16&  0&  11.87&  11.14&  12.50  \\
885&  2.07&  1.25&  2.65&  28.26&  52.52&  0&  0.26&  22.94&  0.28&  4.96&  0&  26.24&  25.15&  27.39  \\
886&  0.42&  6.37&  1.81&  1.00&  66.19&  0&  0.59&  17.33&  0.16&  4.54&  0&  18.46&  17.67&  19.23  \\
887&  0.48&  4.40&  0.87&  9.84&  66.76&  0&  0.5&  10.44&  0.00&  1.34&  0&  10.44&  10.44&  10.44  \\
888&  0.40&  4.25&  0.28&  39.24&  78.72&  0&  0.86&  16.6&  0.16&  6.79&  0&  18.37&  17.53&  19.24  \\
889&  1.27&  2.59&  0.16&  4.09&  48.87&  0&  0.16&  32.04&  0.00&  7.25&  0&  32.04&  32.04&  32.04  \\
890&  0.44&  1.87&  0.15&  9.08&  41.42&  1&  0.84&  6.44&  0.60&  4.50&  0&  7.34&  6.67&  8.25  \\
891&  0.75&  1.54&  1.41&  2.54&  61.46&  0&  0.99&  10.86&  0.16&  1.12&  0&  11.47&  11.04&  11.97  \\
892&  0.44&  2.39&  0.25&  36.90&  50.66&  0&  0.95&  8.56&  0.00&  6.44&  0&  8.56&  8.56&  8.56  \\
893&  0.61&  1.45&  0.56&  35.23&  64.95&  0&  0.54&  36.51&  0.00&  2.81&  0&  36.51&  36.51&  36.51  \\
894&  0.83&  3.26&  0.24&  35.59&  67.86&  1&  0.26&  10&  0.11&  1.96&  0&  10.65&  10.41&  10.94  \\
895&  3.08&  7.54&  0.10&  27.49&  67.25&  1&  0.27&  37.65&  0.00&  1.27&  0&  37.65&  37.65&  37.65  \\
896&  0.79&  3.28&  0.41&  23.32&  72.75&  0&  0.69&  12.87&  0.11&  2.23&  0&  13.72&  13.28&  14.17  \\
897&  0.97&  1.54&  0.18&  23.84&  78.73&  1&  0.48&  12.71&  0.00&  1.04&  0&  12.71&  12.71&  12.71  \\
898&  1.46&  1.27&  1.41&  22.52&  53.55&  0&  0.5&  10.73&  0.12&  5.75&  0&  11.31&  11.03&  11.57  \\
899&  0.69&  4.83&  0.34&  20.00&  77.07&  0&  0.66&  13.66&  0.87&  1.22&  0&  32.32&  19.23&  49.87  \\
900&  0.54&  4.60&  0.15&  7.07&  65.77&  0&  0.75&  16.48&  0.36&  8.04&  0&  18.85&  17.24&  20.47  \\
901&  1.81&  2.11&  1.55&  21.10&  73.36&  0&  0.58&  22.38&  0.86&  1.75&  0&  53.48&  30.84&  85.24  \\
902&  0.35&  8.30&  0.12&  4.62&  55.77&  1&  0.88&  15.78&  0.00&  3.94&  0&  15.78&  15.78&  15.78  \\
903&  1.30&  2.15&  1.16&  4.00&  73.14&  0&  0.85&  8.03&  0.00&  6.97&  0&  8.03&  8.03&  8.03  \\
904&  0.64&  6.51&  0.36&  26.03&  79.52&  0&  0.54&  12.96&  0.12&  3.48&  0&  13.86&  13.42&  14.27  \\
905&  0.48&  8.55&  0.30&  0.49&  61.88&  0&  0.42&  42.21&  0.11&  1.12&  0&  43.42&  42.37&  45.76  \\
906&  0.89&  2.08&  2.64&  31.65&  66.56&  0&  0.89&  48.27&  0.39&  1.00&  0&  60.86&  54.97&  68.21  \\
907&  0.35&  2.33&  1.08&  15.13&  57.37&  0&  0.84&  17.55&  0.45&  3.16&  0&  21.25&  19.14&  23.87  \\
908&  0.92&  4.14&  0.12&  33.15&  79.78&  0&  0.2&  17.23&  0.20&  3.13&  0&  19.81&  18.56&  20.96  \\
909&  0.40&  2.64&  0.19&  37.06&  65.57&  0&  0.79&  5.89&  0.15&  4.13&  0&  6.41&  6.15&  6.66  \\
910&  0.32&  4.42&  2.92&  36.34&  76.79&  0&  0.25&  1.47&  0.11&  4.70&  0&  1.58&  1.55&  1.62  \\
911&  2.19&  2.47&  0.45&  3.22&  63.01&  0&  1&  34.63&  0.63&  1.29&  0&  46.87&  37.72&  58.33  \\
912&  0.38&  1.03&  1.46&  26.80&  63.62&  0&  0.72&  47.59&  0.00&  1.88&  0&  47.59&  47.59&  47.59  \\
913&  3.10&  9.58&  0.26&  25.88&  63.59&  0&  0.63&  11.48&  0.00&  1.04&  0&  11.48&  11.48&  11.48  \\
914&  0.32&  2.97&  0.16&  30.41&  77.59&  1&  0.18&  20.05&  0.52&  9.06&  0&  31.26&  24.73&  37.87  \\
915&  0.32&  4.66&  0.56&  15.00&  63.86&  0&  0.79&  20.42&  0.82&  3.53&  0&  30.26&  23.60&  38.35  \\
916&  0.50&  9.65&  0.27&  4.71&  66.30&  0&  0.64&  45.37&  1.00&  6.93&  0&  59.40&  48.71&  69.66  \\
917&  1.20&  1.14&  1.51&  1.09&  65.72&  0&  0.78&  35.32&  0.00&  1.18&  0&  35.32&  35.32&  35.32  \\
918&  0.55&  4.57&  0.34&  17.56&  75.23&  1&  0.57&  14.72&  0.31&  2.04&  0&  18.04&  15.53&  20.32  \\
919&  3.11&  1.67&  1.20&  31.15&  70.56&  1&  0.87&  18.28&  0.00&  6.28&  0&  18.28&  18.28&  18.28  \\
920&  0.43&  6.99&  0.39&  15.97&  70.89&  0&  0.58&  29.51&  0.17&  1.20&  0&  31.58&  30.32&  34.26  \\
921&  2.45&  1.23&  1.81&  22.63&  60.28&  0&  0.59&  21.9&  0.14&  1.58&  0&  23.46&  22.72&  24.19  \\
922&  1.18&  4.55&  0.21&  25.76&  70.81&  0&  0.95&  23.79&  0.33&  7.79&  0&  28.22&  25.76&  30.82  \\
923&  0.75&  1.57&  0.49&  5.37&  63.12&  1&  0.7&  5.56&  0.34&  5.40&  0&  6.51&  5.73&  7.38  \\
924&  1.23&  3.20&  0.39&  10.50&  66.60&  0&  0.25&  28.2&  0.11&  3.69&  0&  29.91&  28.94&  30.82  \\
925&  0.92&  3.15&  0.82&  7.34&  78.66&  0&  0.8&  31.13&  0.61&  4.03&  0&  48.35&  35.32&  66.17  \\
926&  1.90&  3.96&  0.16&  6.28&  78.58&  0&  0.71&  11.15&  0.00&  6.49&  0&  11.15&  11.15&  11.15  \\
927&  0.55&  3.57&  0.18&  18.88&  59.15&  0&  0.71&  36.3&  0.17&  9.28&  0&  38.95&  37.73&  40.33  \\
928&  0.89&  3.54&  0.23&  10.92&  79.39&  1&  0.65&  23.61&  0.00&  1.60&  0&  23.61&  23.61&  23.61  \\
929&  1.81&  1.48&  0.14&  18.96&  67.11&  0&  0.47&  49.77&  0.86&  1.53&  0&  100.53&  64.13&  147.06  \\
930&  1.89&  1.31&  0.12&  26.56&  74.95&  1&  0.63&  7.64&  0.00&  7.82&  0&  7.64&  7.64&  7.64  \\
931&  0.43&  1.37&  0.10&  2.22&  60.96&  0&  0.45&  14.15&  0.00&  2.89&  0&  14.15&  14.15&  14.15  \\
932&  1.44&  4.89&  1.96&  33.14&  65.01&  0&  0.53&  18.96&  0.00&  7.51&  0&  18.96&  18.96&  18.96  \\
933&  1.19&  5.03&  0.10&  14.23&  68.55&  0&  0.91&  49.15&  0.16&  4.64&  0&  51.84&  50.30&  53.43  \\
934&  0.83&  5.51&  0.32&  21.77&  48.47&  0&  0.81&  17.64&  0.00&  2.92&  0&  17.64&  17.64&  17.64  \\
935&  1.19&  1.39&  0.15&  17.16&  76.82&  0&  0.76&  12.48&  0.12&  1.06&  0&  13.41&  12.93&  13.85  \\
936&  0.54&  1.18&  0.27&  11.70&  77.55&  0&  0.91&  49.86&  0.97&  5.51&  0&  123.04&  62.55&  222.41  \\
937&  1.47&  4.28&  0.31&  9.22&  37.96&  0&  0.2&  20.37&  0.35&  2.24&  0&  21.79&  21.04&  22.64  \\
938&  0.35&  1.47&  0.17&  16.10&  79.52&  0&  0.57&  19&  0.15&  1.73&  0&  20.91&  19.87&  21.79  \\
939&  1.61&  7.28&  2.65&  6.66&  62.75&  0&  0.27&  13.4&  0.00&  7.84&  0&  13.40&  13.40&  13.40  \\
940&  2.50&  7.96&  0.16&  11.35&  66.81&  1&  0.4&  13.97&  0.27&  2.38&  0&  16.29&  14.58&  17.75  \\
941&  2.90&  2.90&  0.55&  32.24&  58.19&  0&  0.62&  3.39&  0.99&  4.79&  0&  6.58&  4.49&  9.23  \\
942&  0.45&  4.48&  0.13&  29.53&  76.65&  0&  0.69&  43.65&  0.12&  2.44&  0&  46.99&  45.40&  48.42  \\
943&  0.32&  2.63&  0.36&  36.24&  74.25&  0&  0.62&  32.67&  0.82&  1.08&  0&  79.40&  46.05&  116.89  \\
944&  0.36&  2.95&  0.14&  13.79&  61.85&  0&  0.54&  5.51&  0.40&  4.04&  0&  6.72&  5.95&  7.57  \\
945&  1.81&  1.15&  2.14&  34.17&  52.90&  0&  0.62&  29.67&  0.35&  9.34&  0&  35.14&  33.10&  37.30  \\
946&  0.69&  1.43&  0.19&  7.40&  34.23&  0&  0.71&  29.11&  0.87&  9.57&  0&  33.59&  30.56&  37.29  \\
947&  2.54&  1.89&  1.02&  30.72&  77.76&  1&  0.82&  11.24&  0.00&  2.11&  0&  11.24&  11.24&  11.24  \\
948&  0.50&  2.83&  2.50&  28.49&  48.61&  0&  0.69&  17.97&  0.30&  5.26&  0&  20.30&  19.48&  21.32  \\
949&  1.39&  6.49&  0.16&  29.66&  72.23&  0&  0.42&  34.84&  0.13&  1.53&  0&  38.09&  37.04&  39.17  \\
950&  0.42&  1.73&  1.65&  12.87&  79.84&  0&  0.53&  23.45&  0.20&  5.76&  0&  27.02&  25.38&  28.55  \\
951&  2.89&  5.35&  0.17&  18.57&  74.56&  1&  0.87&  13.67&  0.10&  7.44&  0&  14.39&  13.86&  15.01  \\
952&  0.88&  8.31&  1.10&  9.00&  55.61&  0&  0.49&  39.05&  0.56&  2.30&  0&  53.12&  47.33&  60.66  \\
953&  0.93&  7.16&  0.66&  22.17&  61.00&  0&  0.61&  12.51&  0.00&  1.52&  0&  12.51&  12.51&  12.51  \\
954&  1.98&  6.56&  0.12&  1.85&  79.87&  1&  0.72&  15.61&  0.00&  3.81&  0&  15.61&  15.61&  15.61  \\
955&  0.36&  2.30&  1.97&  19.36&  59.02&  0&  0.83&  14.62&  0.61&  2.32&  0&  19.80&  17.11&  23.24  \\
956&  1.11&  9.33&  0.89&  39.36&  71.37&  0&  0.79&  20.2&  0.79&  1.54&  0&  27.83&  23.68&  29.54  \\
957&  0.59&  8.46&  0.57&  32.62&  60.61&  0&  0.91&  5.8&  0.70&  2.26&  0&  7.45&  6.45&  10.02  \\
958&  0.80&  1.12&  1.65&  2.42&  12.83&  0&  0.67&  28.92&  0.39&  1.55&  0&  29.17&  29.04&  29.29  \\
959&  0.39&  2.11&  0.19&  20.84&  56.82&  0&  0.66&  11.22&  0.27&  3.78&  0&  12.70&  12.06&  13.56  \\
960&  0.53&  3.34&  0.53&  19.74&  78.43&  0&  0.9&  11&  0.00&  7.77&  0&  11.00&  11.00&  11.00  \\
961&  0.39&  1.42&  2.10&  5.45&  62.32&  0&  0.44&  22.59&  0.23&  1.37&  0&  25.21&  23.59&  26.88  \\
962&  0.50&  1.25&  0.45&  5.78&  39.19&  0&  0.89&  8.29&  0.00&  1.77&  0&  8.29&  8.29&  8.29  \\
963&  0.65&  5.25&  1.53&  19.93&  47.01&  0&  0.79&  11.45&  0.21&  7.09&  0&  12.18&  11.89&  12.54  \\
964&  0.48&  1.38&  0.76&  30.87&  71.05&  0&  0.39&  20.92&  0.00&  1.11&  0&  20.92&  20.92&  20.92  \\
965&  0.35&  1.31&  0.76&  0.72&  25.14&  0&  0.22&  1.14&  0.27&  3.14&  0&  1.17&  1.15&  1.18  \\
966&  0.48&  1.84&  0.11&  21.09&  55.09&  0&  0.88&  32.69&  0.00&  1.39&  0&  32.69&  32.69&  32.69  \\
967&  0.97&  2.25&  0.72&  27.84&  52.24&  0&  0.56&  21.54&  0.56&  4.26&  0&  28.14&  25.16&  31.18  \\
968&  2.51&  1.83&  0.24&  16.13&  39.56&  1&  0.62&  21.3&  0.22&  3.35&  0&  22.23&  21.72&  22.93  \\
969&  0.74&  7.75&  0.19&  32.32&  76.91&  0&  0.6&  19.33&  0.15&  6.45&  0&  21.53&  20.85&  22.28  \\
970&  1.25&  7.39&  0.20&  8.46&  73.51&  0&  0.6&  24.41&  0.21&  9.64&  0&  26.24&  24.85&  29.53  \\
971&  0.96&  2.80&  2.01&  11.71&  68.44&  0&  0.83&  24.68&  0.74&  6.46&  0&  39.68&  29.24&  54.77  \\
972&  0.38&  4.28&  0.13&  24.16&  66.23&  0&  0.68&  15.56&  0.00&  1.76&  0&  15.56&  15.56&  15.56  \\
973&  0.32&  1.43&  2.88&  9.37&  37.53&  0&  0.41&  40.85&  0.14&  2.07&  0&  42.11&  41.59&  42.64  \\
974&  1.44&  1.14&  2.26&  8.35&  47.76&  0&  0.93&  7.93&  0.70&  2.12&  0&  10.05&  8.82&  11.46  \\
975&  3.06&  1.38&  1.00&  4.95&  57.55&  0&  0.97&  41.38&  0.57&  3.37&  0&  51.83&  44.40&  61.04  \\
976&  2.69&  7.00&  0.21&  38.80&  79.93&  0&  0.4&  27.3&  0.24&  3.56&  0&  33.06&  31.45&  34.73  \\
977&  2.54&  6.91&  0.15&  34.24&  63.03&  0&  0.83&  23.9&  0.24&  4.16&  0&  27.52&  26.37&  28.82  \\
978&  0.51&  5.58&  0.67&  1.05&  74.36&  0&  0.46&  48.12&  0.00&  2.79&  0&  48.12&  48.12&  48.12  \\
979&  1.14&  6.82&  2.36&  3.36&  74.15&  1&  0.7&  49.45&  0.00&  6.67&  0&  49.45&  49.45&  49.45  \\
980&  1.09&  2.40&  0.22&  25.68&  66.42&  0&  0.85&  31.34&  0.17&  1.29&  0&  34.38&  32.97&  35.83  \\
981&  0.51&  2.04&  0.14&  12.12&  52.77&  0&  0.57&  8.09&  0.00&  1.77&  0&  8.09&  8.09&  8.09  \\
982&  0.42&  7.17&  0.13&  16.86&  57.16&  0&  0.97&  39.46&  0.40&  1.26&  0&  48.14&  44.72&  52.29  \\
983&  0.46&  8.93&  0.35&  24.35&  79.74&  0&  0.55&  32.43&  0.00&  2.63&  0&  32.43&  32.43&  32.43  \\
984&  1.03&  4.70&  0.48&  30.58&  79.10&  0&  0.7&  36.33&  0.00&  6.40&  0&  36.33&  36.33&  36.33  \\
985&  0.48&  2.70&  1.70&  36.28&  73.06&  0&  0.86&  2.5&  0.00&  5.07&  0&  2.50&  2.50&  2.50  \\
986&  1.28&  2.57&  2.88&  12.97&  45.02&  1&  0.97&  15.72&  0.00&  1.58&  0&  15.72&  15.72&  15.72  \\
987&  1.66&  8.35&  0.33&  28.20&  78.23&  1&  0.89&  31.32&  0.27&  2.21&  0&  36.73&  33.39&  41.00  \\
988&  1.02&  8.36&  0.34&  35.39&  64.79&  1&  0.32&  12.04&  0.30&  6.13&  0&  14.23&  13.34&  15.44  \\
989&  0.34&  3.10&  0.20&  28.66&  62.90&  0&  0.92&  47.16&  0.00&  1.13&  0&  47.16&  47.16&  47.16  \\
990&  0.60&  1.02&  0.10&  7.08&  63.06&  0&  0.65&  21.52&  0.28&  9.47&  0&  24.41&  22.54&  26.33  \\
991&  0.78&  2.35&  1.62&  21.50&  52.01&  0&  0.12&  46.32&  0.35&  6.77&  0&  54.01&  50.32&  57.81  \\
992&  1.12&  7.40&  0.45&  36.87&  75.02&  1&  0.62&  11.32&  0.50&  6.55&  0&  16.51&  13.82&  20.11  \\
993&  0.40&  1.38&  0.54&  27.30&  68.89&  0&  0.43&  49.16&  0.00&  2.43&  0&  49.16&  49.16&  49.16  \\
994&  1.38&  4.29&  0.80&  24.53&  70.61&  0&  0.37&  25.71&  0.00&  2.73&  0&  25.71&  25.71&  25.71  \\
995&  0.99&  1.27&  0.43&  36.61&  72.40&  0&  0.67&  26.97&  0.32&  8.91&  0&  33.69&  30.39&  36.58  \\
996&  2.15&  3.74&  1.45&  14.62&  79.67&  0&  0.61&  32.58&  0.00&  1.11&  0&  32.58&  32.58&  32.58  \\
997&  2.22&  1.01&  0.85&  16.46&  49.05&  0&  0.66&  5.72&  0.00&  3.76&  0&  5.72&  5.72&  5.72  \\
998&  2.74&  8.03&  0.31&  18.49&  68.46&  0&  0.85&  34.44&  0.17&  2.92&  0&  38.13&  36.86&  39.44  \\
999&  0.56&  6.75&  0.11&  26.48&  68.71&  1&  0.87&  20.54&  0.62&  4.63&  0&  29.81&  23.95&  39.71  \\
1000&  2.23&  2.08&  0.36&  10.49&  73.85&  0&  0.85&  36.26&  0.00&  1.89&  0&  36.26&  36.26&  36.26  
\end{longtable}
